Robust Local Optimization Done Right

RANSAC scoring and local optimization (LO) impose different robustness requirements, motivating the separation of hypothesis selection from refinement. We systematically isolate the effects of robust-loss shape, incorrectly specified inlier scales, and optimization strategy on essential matrix, fundamental matrix, and homography estimation. A profile-marginal score marginalizes the nuisance inlier scale and selects an inlier partition, from which we estimate the scale that sets the LO loss width; this makes LO robust to an inlier scale specified too large, whereas one specified too small degrades selection itself. Refinement needs gradient from correspondences the seed currently rejects: optimizers that reweight from current residuals stay pinned to their seed, whereas methods with broad basins recover strongly perturbed seeds yet degrade accurate score-selected hypotheses, so basin size alone is insufficient to assess RANSAC LO. Joint half-quadratic optimization balances the two and is the most consistent strategy across model classes. An optimizer matched to the profile-marginal score, which never decreases it, does not reach the best accuracy, challenging the prescription that scoring and refinement objectives should match. Composed from these findings, our RANSAC reduces the median essential-matrix pose error of a state-of-the-art RANSAC on PhotoTourism from 2.23 degrees to 1.58 degrees with a correctly specified inlier scale and from 38 degrees to 6.2 degrees when it is grossly misspecified (128x too large).

==> figures/panel_anchoring_paired.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=34pt},
  scale only axis, width=0.40\linewidth, height=0.28\linewidth,
  xmode={log}, log basis x={2}, xlabel={scale corruption $\zeta$}, xmajorgrids, ymajorgrids, grid style={gray!20}, label style={font=\footnotesize}, tick label style={font=\scriptsize}, xmin={0.0078125}, xmax={128.0}, xtick={0.015625,0.0625,0.25,1.0,4.0,16.0,64.0}, xticklabels={$1/64$,$1/16$,$1/4$,$1$,$4$,$16$,$64$}]
\nextgroupplot[ymin={0.4}, ymax={6}, ytick={1,2,3,4,5,6}, minor y tick num={1}, yminorgrids, scaled y ticks={false}, yticklabel style={/pgf/number format/.cd, fixed, precision=0}, yticklabel={$\pgfmathprintnumber{\tick}^\circ$}, ylabel={med.\ $\max(\Delta \mathbf{R},\Delta \mathbf{t})$}, legend to name=anchorlegend, legend columns=3, legend cell align=left, legend style={draw=none, font=\footnotesize, /tikz/every even column/.append style={column sep=8pt}}]
\addplot[color=ColorIGPoseLib, mark=o, mark options={solid,fill=ColorIGPoseLib}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(0.007812,6.8404) (0.015625,4.6256) (0.031250,3.4068) (0.062500,2.6323) (0.125000,2.2424) (0.250000,1.9983) (0.500000,1.8941) (1.000000,1.8712) (2.000000,1.9190) (4.000000,2.0672) (8.000000,2.4977) (16.000000,3.6919) (32.000000,6.9524) (64.000000,13.4370) (128.000000,19.8414)};
\addplot[color=ColorIGPoseLib, mark=o, mark options={solid,fill=ColorIGPoseLib}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,6.8139) (0.015625,4.5958) (0.031250,3.3752) (0.062500,2.6233) (0.125000,2.2383) (0.250000,2.0014) (0.500000,1.8945) (1.000000,1.8570) (2.000000,1.8729) (4.000000,1.9104) (8.000000,2.0267) (16.000000,2.1949) (32.000000,2.4203) (64.000000,2.7917) (128.000000,3.4624)};
\addplot[color=ColorIGGNCW, mark=diamond, mark options={solid,fill=ColorIGGNCW}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(0.007812,6.9824) (0.015625,4.8543) (0.031250,3.6938) (0.062500,2.8673) (0.125000,2.3164) (0.250000,1.9719) (0.500000,1.8157) (1.000000,1.7950) (2.000000,1.8421) (4.000000,1.9267) (8.000000,2.1007) (16.000000,2.5357) (32.000000,3.6254) (64.000000,6.4636) (128.000000,11.4238)};
\addplot[color=ColorIGGNCW, mark=diamond, mark options={solid,fill=ColorIGGNCW}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,6.9854) (0.015625,4.8297) (0.031250,3.6191) (0.062500,2.7301) (0.125000,2.2042) (0.250000,1.9363) (0.500000,1.8165) (1.000000,1.7785) (2.000000,1.7944) (4.000000,1.8377) (8.000000,1.9150) (16.000000,2.0659) (32.000000,2.2456) (64.000000,2.5591) (128.000000,3.1232)};
\addplot[color=ColorIGGNCGM, mark=diamond, mark options={solid,fill=ColorIGGNCGM}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(0.007812,7.0095) (0.015625,4.8661) (0.031250,3.7319) (0.062500,2.9349) (0.125000,2.4874) (0.250000,2.2246) (0.500000,2.1167) (1.000000,2.0724) (2.000000,2.0933) (4.000000,2.2712) (8.000000,3.1497) (16.000000,6.4014) (32.000000,11.4482) (64.000000,18.0006) (128.000000,26.7278)};
\addplot[color=ColorIGGNCGM, mark=diamond, mark options={solid,fill=ColorIGGNCGM}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,7.0073) (0.015625,4.8658) (0.031250,3.7315) (0.062500,2.9306) (0.125000,2.4869) (0.250000,2.2241) (0.500000,2.1156) (1.000000,2.0712) (2.000000,2.0676) (4.000000,2.1013) (8.000000,2.1941) (16.000000,2.3503) (32.000000,2.5665) (64.000000,2.9214) (128.000000,3.5967)};
\addplot[color=ColorIGLift, mark=triangle, mark options={solid,fill=ColorIGLift}, line width=0.6pt, mark size=1.6pt, forget plot] coordinates {(0.007812,6.9198) (0.015625,4.7119) (0.031250,3.4504) (0.062500,2.5268) (0.125000,1.9419) (0.250000,1.6579) (0.500000,1.5654) (1.000000,1.5525) (2.000000,1.5765) (4.000000,1.6323) (8.000000,1.7288) (16.000000,1.8770) (32.000000,2.0926) (64.000000,2.4287) (128.000000,3.0659)};
\addlegendimage{color=ColorIGPoseLib, mark=o, mark options={solid,fill=ColorIGPoseLib}, line width=0.8pt, mark size=1.6pt, dashed}\addlegendentry{TLS-IRLS (fixed scale)}
\addlegendimage{color=ColorIGPoseLib, mark=o, mark options={solid,fill=ColorIGPoseLib}, line width=0.8pt, mark size=1.6pt}\addlegendentry{TLS-IRLS-$\hat s$}
\addlegendimage{color=ColorIGGNCW, mark=diamond, mark options={solid,fill=ColorIGGNCW}, line width=0.8pt, mark size=1.6pt, dashed}\addlegendentry{Welsch-GNC (fixed scale)}
\addlegendimage{color=ColorIGGNCW, mark=diamond, mark options={solid,fill=ColorIGGNCW}, line width=0.8pt, mark size=1.6pt}\addlegendentry{Welsch-GNC}
\addlegendimage{color=ColorIGGNCGM, mark=diamond, mark options={solid,fill=ColorIGGNCGM}, line width=0.8pt, mark size=1.6pt, dashed}\addlegendentry{GM-GNC (fixed scale)}
\addlegendimage{color=ColorIGGNCGM, mark=diamond, mark options={solid,fill=ColorIGGNCGM}, line width=0.8pt, mark size=1.6pt}\addlegendentry{GM-GNC}
\addlegendimage{color=ColorIGLift, mark=triangle, mark options={solid,fill=ColorIGLift}, line width=0.6pt, mark size=1.6pt}\addlegendentry{Welsch-HQ (ref.)}
\nextgroupplot[ymin={0.2}, ymax={1}, ytick={0.2,0.4,0.6,0.8,1}, minor y tick num={1}, yminorgrids, ylabel={mAA@$10^\circ$}]
\addplot[color=ColorIGPoseLib, mark=o, mark options={solid,fill=ColorIGPoseLib}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(0.007812,0.4023) (0.015625,0.4618) (0.031250,0.5111) (0.062500,0.5546) (0.125000,0.5885) (0.250000,0.6135) (0.500000,0.6283) (1.000000,0.6353) (2.000000,0.6333) (4.000000,0.6204) (8.000000,0.5836) (16.000000,0.5050) (32.000000,0.3801) (64.000000,0.2434) (128.000000,0.1567)};
\addplot[color=ColorIGPoseLib, mark=o, mark options={solid,fill=ColorIGPoseLib}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.4038) (0.015625,0.4633) (0.031250,0.5122) (0.062500,0.5552) (0.125000,0.5888) (0.250000,0.6136) (0.500000,0.6282) (1.000000,0.6359) (2.000000,0.6359) (4.000000,0.6303) (8.000000,0.6178) (16.000000,0.5979) (32.000000,0.5722) (64.000000,0.5407) (128.000000,0.5015)};
\addplot[color=ColorIGGNCW, mark=diamond, mark options={solid,fill=ColorIGGNCW}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(0.007812,0.3928) (0.015625,0.4490) (0.031250,0.4965) (0.062500,0.5423) (0.125000,0.5831) (0.250000,0.6153) (0.500000,0.6333) (1.000000,0.6405) (2.000000,0.6395) (4.000000,0.6333) (8.000000,0.6165) (16.000000,0.5799) (32.000000,0.5118) (64.000000,0.4016) (128.000000,0.2864)};
\addplot[color=ColorIGGNCW, mark=diamond, mark options={solid,fill=ColorIGGNCW}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.3930) (0.015625,0.4499) (0.031250,0.4999) (0.062500,0.5494) (0.125000,0.5902) (0.250000,0.6177) (0.500000,0.6335) (1.000000,0.6417) (2.000000,0.6429) (4.000000,0.6391) (8.000000,0.6284) (16.000000,0.6105) (32.000000,0.5862) (64.000000,0.5563) (128.000000,0.5190)};
\addplot[color=ColorIGGNCGM, mark=diamond, mark options={solid,fill=ColorIGGNCGM}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(0.007812,0.3924) (0.015625,0.4486) (0.031250,0.4952) (0.062500,0.5388) (0.125000,0.5735) (0.250000,0.5993) (0.500000,0.6152) (1.000000,0.6231) (2.000000,0.6218) (4.000000,0.6038) (8.000000,0.5347) (16.000000,0.4134) (32.000000,0.2882) (64.000000,0.1778) (128.000000,0.0929)};
\addplot[color=ColorIGGNCGM, mark=diamond, mark options={solid,fill=ColorIGGNCGM}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.3926) (0.015625,0.4487) (0.031250,0.4952) (0.062500,0.5389) (0.125000,0.5738) (0.250000,0.5996) (0.500000,0.6152) (1.000000,0.6232) (2.000000,0.6240) (4.000000,0.6205) (8.000000,0.6088) (16.000000,0.5909) (32.000000,0.5662) (64.000000,0.5357) (128.000000,0.4967)};
\addplot[color=ColorIGLift, mark=triangle, mark options={solid,fill=ColorIGLift}, line width=0.6pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.3951) (0.015625,0.4539) (0.031250,0.5074) (0.062500,0.5594) (0.125000,0.6057) (0.250000,0.6378) (0.500000,0.6539) (1.000000,0.6615) (2.000000,0.6606) (4.000000,0.6543) (8.000000,0.6413) (16.000000,0.6199) (32.000000,0.5935) (64.000000,0.5607) (128.000000,0.5190)};
\end{groupplot}
\end{tikzpicture}


==> figures/panel_basin_matched.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=6pt, vertical sep=12pt,
    xticklabels at=edge bottom, xlabels at=edge bottom},
  scale only axis, width=0.265\linewidth, height=0.23\linewidth,
  xmode={log}, log basis x={2}, xmin={0.8499857538655519}, xmax={73.60001836514073}, xtick={1.0000,2.0000,4.0000,8.0000,16.0000,32.0000,64.0000}, xticklabels={$1^\circ$,$2^\circ$,$4^\circ$,$8^\circ$,$16^\circ$,$32^\circ$,$64^\circ$}, xmajorgrids, ymajorgrids, grid style={gray!20}, label style={font=\footnotesize}, tick label style={font=\scriptsize}, xlabel={pose perturbation $\delta$},
  title style={font=\footnotesize, align=center}]
\nextgroupplot[ymin={0}, ymax={1}, ytick={0,0.2,0.4,0.6,0.8,1}, minor y tick num={1}, yminorgrids, ylabel={PhotoTourism $\mathbf{E}$\\mAA@$10^\circ$}, ylabel style={align=center}, title={Uniform mixtures\\(TLS, Stu-$t$U)}, legend to name=basinlegend, legend columns=4, legend cell align=left, legend style={draw=none, font=\footnotesize, /tikz/every even column/.append style={column sep=8pt}}]
\addplot[black, thin, dashed, forget plot] coordinates {(1.0000,0.8751) (2.0000,0.7614) (4.0000,0.5514) (8.0000,0.1742) (16.0000,0.0000) (32.0000,0.0000) (64.0000,0.0000)};
\addplot[color=ColorIGPoseLib, mark=o, mark options={solid,fill=ColorIGPoseLib}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(1.0000,0.8309) (2.0000,0.7457) (4.0000,0.5592) (8.0000,0.1950) (16.0000,0.0052) (32.0000,0.0008) (64.0000,0.0001)};
\addplot[color=ColorIGLZ, mark=diamond, mark options={solid,fill=ColorIGLZ}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(1.0000,0.8633) (2.0000,0.7775) (4.0000,0.5821) (8.0000,0.2042) (16.0000,0.0034) (32.0000,0.0002) (64.0000,0.0000)};
\addplot[color=ColorIGTLSHQ, mark=triangle, mark options={solid,fill=ColorIGTLSHQ}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(1.0000,0.8008) (2.0000,0.7199) (4.0000,0.5643) (8.0000,0.2525) (16.0000,0.0327) (32.0000,0.0090) (64.0000,0.0033)};
\addplot[color=ColorIGTLSLOP, mark=pentagon*, mark options={solid,fill=ColorIGTLSLOP}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(1.0000,0.8432) (2.0000,0.7389) (4.0000,0.5389) (8.0000,0.1709) (16.0000,0.0000) (32.0000,0.0001) (64.0000,0.0000)};
\addplot[color=ColorIGGNCTLS, mark=diamond, mark options={solid,fill=ColorIGGNCTLS}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(1.0000,0.5067) (2.0000,0.5030) (4.0000,0.4625) (8.0000,0.2936) (16.0000,0.1344) (32.0000,0.0648) (64.0000,0.0272)};
\addplot[color=ColorIGBCD, mark=oplus, mark options={solid,fill=ColorIGBCD}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(1.0000,0.7938) (2.0000,0.7119) (4.0000,0.5518) (8.0000,0.2228) (16.0000,0.0261) (32.0000,0.0086) (64.0000,0.0040)};
\addlegendimage{black, thin, dashed}\addlegendentry{perturbed seed}
\addlegendimage{color=ColorIGPoseLib, mark=o, mark options={solid,fill=ColorIGPoseLib}, line width=0.8pt, dashed}\addlegendentry{TLS-IRLS}
\addlegendimage{color=ColorIGLZ, mark=diamond, mark options={solid,fill=ColorIGLZ}, line width=0.8pt, dashed}\addlegendentry{TLS-LZ}
\addlegendimage{color=ColorIGTLSHQ, mark=triangle, mark options={solid,fill=ColorIGTLSHQ}, line width=0.8pt}\addlegendentry{TLS-HQ}
\addlegendimage{color=ColorIGTLSLOP, mark=pentagon*, mark options={solid,fill=ColorIGTLSLOP}, line width=0.8pt, dashed}\addlegendentry{TLS-LO$^+$}
\addlegendimage{color=ColorIGGNCTLS, mark=diamond, mark options={solid,fill=ColorIGGNCTLS}, line width=0.8pt}\addlegendentry{TLS-GNC}
\addlegendimage{color=ColorIGBCD, mark=oplus, mark options={solid,fill=ColorIGBCD}, line width=0.8pt}\addlegendentry{Stu-$t$U-BCD}
\addlegendimage{color=ColorIGWIrls, mark=o, mark options={solid,fill=ColorIGWIrls}, line width=0.8pt}\addlegendentry{Welsch-IRLS}
\addlegendimage{color=ColorIGLift, mark=triangle, mark options={solid,fill=ColorIGLift}, line width=0.8pt}\addlegendentry{Welsch-HQ}
\addlegendimage{color=ColorIGGNCW, mark=diamond, mark options={solid,fill=ColorIGGNCW}, line width=0.8pt}\addlegendentry{Welsch-GNC}
\addlegendimage{color=ColorIGGMIrls, mark=o, mark options={solid,fill=ColorIGGMIrls}, line width=0.8pt}\addlegendentry{GM-IRLS}
\addlegendimage{color=ColorIGGMHQ, mark=triangle, mark options={solid,fill=ColorIGGMHQ}, line width=0.8pt}\addlegendentry{GM-HQ}
\addlegendimage{color=ColorIGGNCGM, mark=diamond, mark options={solid,fill=ColorIGGNCGM}, line width=0.8pt}\addlegendentry{GM-GNC}
\nextgroupplot[ymin={0}, ymax={1}, ytick={0,0.2,0.4,0.6,0.8,1}, minor y tick num={1}, yminorgrids, yticklabels={}, title={Welsch}]
\addplot[black, thin, dashed, forget plot] coordinates {(1.0000,0.8751) (2.0000,0.7614) (4.0000,0.5514) (8.0000,0.1742) (16.0000,0.0000) (32.0000,0.0000) (64.0000,0.0000)};
\addplot[color=ColorIGWIrls, mark=o, mark options={solid,fill=ColorIGWIrls}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(1.0000,0.7059) (2.0000,0.6190) (4.0000,0.4668) (8.0000,0.1685) (16.0000,0.0081) (32.0000,0.0033) (64.0000,0.0015)};
\addplot[color=ColorIGLift, mark=triangle, mark options={solid,fill=ColorIGLift}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(1.0000,0.7654) (2.0000,0.7067) (4.0000,0.5776) (8.0000,0.3144) (16.0000,0.0911) (32.0000,0.0323) (64.0000,0.0114)};
\addplot[color=ColorIGGNCW, mark=diamond, mark options={solid,fill=ColorIGGNCW}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(1.0000,0.7338) (2.0000,0.6479) (4.0000,0.4913) (8.0000,0.1781) (16.0000,0.0088) (32.0000,0.0013) (64.0000,0.0001)};
\nextgroupplot[ymin={0}, ymax={1}, ytick={0,0.2,0.4,0.6,0.8,1}, minor y tick num={1}, yminorgrids, yticklabels={}, title={Geman--McClure\\(GM)}]
\addplot[black, thin, dashed, forget plot] coordinates {(1.0000,0.8751) (2.0000,0.7614) (4.0000,0.5514) (8.0000,0.1742) (16.0000,0.0000) (32.0000,0.0000) (64.0000,0.0000)};
\addplot[color=ColorIGGMIrls, mark=o, mark options={solid,fill=ColorIGGMIrls}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(1.0000,0.7651) (2.0000,0.6826) (4.0000,0.5154) (8.0000,0.1809) (16.0000,0.0027) (32.0000,0.0003) (64.0000,0.0001)};
\addplot[color=ColorIGGMHQ, mark=triangle, mark options={solid,fill=ColorIGGMHQ}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(1.0000,0.7953) (2.0000,0.7218) (4.0000,0.5755) (8.0000,0.2745) (16.0000,0.0532) (32.0000,0.0172) (64.0000,0.0067)};
\addplot[color=ColorIGGNCGM, mark=diamond, mark options={solid,fill=ColorIGGNCGM}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(1.0000,0.2576) (2.0000,0.2601) (4.0000,0.2561) (8.0000,0.1516) (16.0000,0.0607) (32.0000,0.0365) (64.0000,0.0176)};
\end{groupplot}
\end{tikzpicture}


==> figures/panel_miscal_grid.tex <==
% Derived by figures/make_facet_grid.py (--rows=maa, --xopts=shared) from the renderer-emitted faceted panels; do not hand-edit.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 3, horizontal sep=6pt, vertical sep=12pt, xticklabels at=edge bottom, xlabels at=edge bottom}, scale only axis, width=0.265\linewidth, height=0.185\linewidth, xmajorgrids, ymajorgrids, grid style={gray!20}, label style={font=\footnotesize}, tick label style={font=\scriptsize}, ylabel style={align=center, font=\footnotesize}, title style={font=\footnotesize, align=center}]
\nextgroupplot[xmode={log}, log basis x={2}, xmin={0.0078125}, xmax={128.0}, xtick={0.015625,0.0625,0.25,1.0,4.0,16.0,64.0}, xticklabels={$\tfrac{1}{64}$,$\tfrac{1}{16}$,$\tfrac{1}{4}$,$1$,$4$,$16$,$64$}, ymin={0.3}, ymax={0.7}, ytick={0.3,0.4,0.5,0.6,0.7}, minor y tick num={1}, yminorgrids, ylabel style={align=center}, xticklabels={}, ylabel={PhotoTourism $\mathbf{E}$\\mAA@$10^\circ$}, title={Uniform mixtures\\(TLS, Stu-$t$U)}, legend to name=miscalgridlegend, legend columns=5, legend cell align=left, legend style={draw=none, font=\footnotesize, /tikz/every even column/.append style={column sep=6pt}}]
\addplot[black, line width=0.5pt, mark=none, forget plot] coordinates {(0.0078125,0.85)(128.0,0.85)};
\addplot[color=ColorIGPoseLib, mark=o, mark options={solid,fill=ColorIGPoseLib}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(0.007812,0.3928) (0.015625,0.4489) (0.031250,0.4958) (0.062500,0.5405) (0.125000,0.5799) (0.250000,0.6121) (0.500000,0.6326) (1.000000,0.6400) (2.000000,0.6331) (4.000000,0.6072) (8.000000,0.5477) (16.000000,0.4470) (32.000000,0.3123) (64.000000,0.1681) (128.000000,0.0661)};
\addplot[color=ColorIGLZ, mark=diamond, mark options={solid,fill=ColorIGLZ}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(0.007812,0.3929) (0.015625,0.4489) (0.031250,0.4958) (0.062500,0.5404) (0.125000,0.5792) (0.250000,0.6113) (0.500000,0.6319) (1.000000,0.6393) (2.000000,0.6319) (4.000000,0.6058) (8.000000,0.5429) (16.000000,0.4348) (32.000000,0.2976) (64.000000,0.1620) (128.000000,0.0677)};
\addplot[color=ColorIGTLSHQ, mark=triangle, mark options={solid,fill=ColorIGTLSHQ}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.3952) (0.015625,0.4537) (0.031250,0.5047) (0.062500,0.5530) (0.125000,0.5916) (0.250000,0.6185) (0.500000,0.6344) (1.000000,0.6422) (2.000000,0.6430) (4.000000,0.6386) (8.000000,0.6269) (16.000000,0.6072) (32.000000,0.5812) (64.000000,0.5489) (128.000000,0.5088)};
\addplot[color=ColorIGTLSLOP, mark=pentagon*, mark options={solid,fill=ColorIGTLSLOP}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(0.007812,0.3929) (0.015625,0.4488) (0.031250,0.4954) (0.062500,0.5388) (0.125000,0.5734) (0.250000,0.5993) (0.500000,0.6146) (1.000000,0.6231) (2.000000,0.6240) (4.000000,0.6213) (8.000000,0.6101) (16.000000,0.5925) (32.000000,0.5672) (64.000000,0.5309) (128.000000,0.4711)};
\addplot[color=ColorIGGNCTLS, mark=diamond, mark options={solid,fill=ColorIGGNCTLS}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.3954) (0.015625,0.4534) (0.031250,0.5023) (0.062500,0.5468) (0.125000,0.5826) (0.250000,0.6084) (0.500000,0.6231) (1.000000,0.6298) (2.000000,0.6304) (4.000000,0.6261) (8.000000,0.6145) (16.000000,0.5956) (32.000000,0.5694) (64.000000,0.5382) (128.000000,0.4984)};
\addplot[color=ColorIGBCD, mark=oplus, mark options={solid,fill=ColorIGBCD}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.3930) (0.015625,0.4495) (0.031250,0.4990) (0.062500,0.5493) (0.125000,0.5914) (0.250000,0.6213) (0.500000,0.6383) (1.000000,0.6462) (2.000000,0.6452) (4.000000,0.6393) (8.000000,0.6262) (16.000000,0.6048) (32.000000,0.5778) (64.000000,0.5435) (128.000000,0.5019)};
\addlegendimage{black, line width=0.5pt}\addlegendentry{oracle}
\addlegendimage{color=ColorIGPoseLib, mark=o, mark options={solid,fill=ColorIGPoseLib}, line width=0.8pt, dashed}\addlegendentry{TLS-IRLS}
\addlegendimage{color=ColorIGLZ, mark=diamond, mark options={solid,fill=ColorIGLZ}, line width=0.8pt, dashed}\addlegendentry{TLS-LZ}
\addlegendimage{color=ColorIGTLSHQ, mark=triangle, mark options={solid,fill=ColorIGTLSHQ}, line width=0.8pt}\addlegendentry{TLS-HQ}
\addlegendimage{color=ColorIGTLSLOP, mark=pentagon*, mark options={solid,fill=ColorIGTLSLOP}, line width=0.8pt, dashed}\addlegendentry{TLS-LO$^+$}
\addlegendimage{color=ColorIGGNCTLS, mark=diamond, mark options={solid,fill=ColorIGGNCTLS}, line width=0.8pt}\addlegendentry{TLS-GNC}
\addlegendimage{color=ColorIGBCD, mark=oplus, mark options={solid,fill=ColorIGBCD}, line width=0.8pt}\addlegendentry{Stu-$t$U-BCD}
\addlegendimage{color=ColorIGWIrls, mark=o, mark options={solid,fill=ColorIGWIrls}, line width=0.8pt}\addlegendentry{Welsch-IRLS}
\addlegendimage{color=ColorIGLift, mark=triangle, mark options={solid,fill=ColorIGLift}, line width=0.8pt}\addlegendentry{Welsch-HQ}
\addlegendimage{color=ColorIGGNCW, mark=diamond, mark options={solid,fill=ColorIGGNCW}, line width=0.8pt}\addlegendentry{Welsch-GNC}
\addlegendimage{color=ColorIGGMIrls, mark=o, mark options={solid,fill=ColorIGGMIrls}, line width=0.8pt}\addlegendentry{GM-IRLS}
\addlegendimage{color=ColorIGGMHQ, mark=triangle, mark options={solid,fill=ColorIGGMHQ}, line width=0.8pt}\addlegendentry{GM-HQ}
\addlegendimage{color=ColorIGGNCGM, mark=diamond, mark options={solid,fill=ColorIGGNCGM}, line width=0.8pt}\addlegendentry{GM-GNC}
\nextgroupplot[xmode={log}, log basis x={2}, xmin={0.0078125}, xmax={128.0}, xtick={0.015625,0.0625,0.25,1.0,4.0,16.0,64.0}, xticklabels={$\tfrac{1}{64}$,$\tfrac{1}{16}$,$\tfrac{1}{4}$,$1$,$4$,$16$,$64$}, ymin={0.3}, ymax={0.7}, ytick={0.3,0.4,0.5,0.6,0.7}, minor y tick num={1}, yminorgrids, xticklabels={}, yticklabels={}, title={Welsch}]
\addplot[black, line width=0.5pt, mark=none, forget plot] coordinates {(0.0078125,0.85)(128.0,0.85)};
\addplot[color=ColorIGWIrls, mark=o, mark options={solid,fill=ColorIGWIrls}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.3930) (0.015625,0.4494) (0.031250,0.4977) (0.062500,0.5443) (0.125000,0.5839) (0.250000,0.6136) (0.500000,0.6310) (1.000000,0.6400) (2.000000,0.6411) (4.000000,0.6375) (8.000000,0.6260) (16.000000,0.6068) (32.000000,0.5807) (64.000000,0.5486) (128.000000,0.5082)};
\addplot[color=ColorIGLift, mark=triangle, mark options={solid,fill=ColorIGLift}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.3951) (0.015625,0.4539) (0.031250,0.5074) (0.062500,0.5594) (0.125000,0.6057) (0.250000,0.6378) (0.500000,0.6539) (1.000000,0.6615) (2.000000,0.6606) (4.000000,0.6543) (8.000000,0.6413) (16.000000,0.6199) (32.000000,0.5935) (64.000000,0.5607) (128.000000,0.5190)};
\addplot[color=ColorIGGNCW, mark=diamond, mark options={solid,fill=ColorIGGNCW}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.3930) (0.015625,0.4499) (0.031250,0.4999) (0.062500,0.5494) (0.125000,0.5902) (0.250000,0.6177) (0.500000,0.6335) (1.000000,0.6417) (2.000000,0.6429) (4.000000,0.6391) (8.000000,0.6284) (16.000000,0.6105) (32.000000,0.5862) (64.000000,0.5563) (128.000000,0.5190)};
\nextgroupplot[xmode={log}, log basis x={2}, xmin={0.0078125}, xmax={128.0}, xtick={0.015625,0.0625,0.25,1.0,4.0,16.0,64.0}, xticklabels={$\tfrac{1}{64}$,$\tfrac{1}{16}$,$\tfrac{1}{4}$,$1$,$4$,$16$,$64$}, ymin={0.3}, ymax={0.7}, ytick={0.3,0.4,0.5,0.6,0.7}, minor y tick num={1}, yminorgrids, xticklabels={}, yticklabels={}, title={Geman--McClure\\(GM)}]
\addplot[black, line width=0.5pt, mark=none, forget plot] coordinates {(0.0078125,0.85)(128.0,0.85)};
\addplot[color=ColorIGGMIrls, mark=o, mark options={solid,fill=ColorIGGMIrls}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.3934) (0.015625,0.4509) (0.031250,0.5008) (0.062500,0.5488) (0.125000,0.5879) (0.250000,0.6153) (0.500000,0.6312) (1.000000,0.6390) (2.000000,0.6395) (4.000000,0.6348) (8.000000,0.6229) (16.000000,0.6032) (32.000000,0.5767) (64.000000,0.5447) (128.000000,0.5043)};
\addplot[color=ColorIGGMHQ, mark=triangle, mark options={solid,fill=ColorIGGMHQ}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.3954) (0.015625,0.4539) (0.031250,0.5061) (0.062500,0.5555) (0.125000,0.5940) (0.250000,0.6204) (0.500000,0.6361) (1.000000,0.6438) (2.000000,0.6446) (4.000000,0.6403) (8.000000,0.6288) (16.000000,0.6090) (32.000000,0.5829) (64.000000,0.5508) (128.000000,0.5106)};
\addplot[color=ColorIGGNCGM, mark=diamond, mark options={solid,fill=ColorIGGNCGM}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.3926) (0.015625,0.4487) (0.031250,0.4952) (0.062500,0.5389) (0.125000,0.5738) (0.250000,0.5996) (0.500000,0.6152) (1.000000,0.6232) (2.000000,0.6240) (4.000000,0.6205) (8.000000,0.6088) (16.000000,0.5909) (32.000000,0.5662) (64.000000,0.5357) (128.000000,0.4967)};
\nextgroupplot[xmode={log}, log basis x={2}, xmin={0.0078125}, xmax={128.0}, xtick={0.015625,0.0625,0.25,1.0,4.0,16.0,64.0}, xticklabels={$\tfrac{1}{64}$,$\tfrac{1}{16}$,$\tfrac{1}{4}$,$1$,$4$,$16$,$64$}, ymin={0.4}, ymax={0.8}, ytick={0.4,0.5,0.6,0.7,0.8}, minor y tick num={1}, yminorgrids, ylabel style={align=center}, xticklabels={}, ylabel={ETH3D $\mathbf{F}$\\mAA@$10^\circ$}]
\addplot[black, line width=0.5pt, mark=none, forget plot] coordinates {(0.0078125,0.744)(128.0,0.744)};
\addplot[color=ColorIGPoseLib, mark=o, mark options={solid,fill=ColorIGPoseLib}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(0.007812,0.5618) (0.015625,0.5848) (0.031250,0.5941) (0.062500,0.6014) (0.125000,0.6149) (0.250000,0.6600) (0.500000,0.7072) (1.000000,0.7251) (2.000000,0.7006) (4.000000,0.6674) (8.000000,0.6415) (16.000000,0.6239) (32.000000,0.6119) (64.000000,0.6050) (128.000000,0.6051)};
\addplot[color=ColorIGLZ, mark=diamond, mark options={solid,fill=ColorIGLZ}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(0.007812,0.5617) (0.015625,0.5846) (0.031250,0.5944) (0.062500,0.6056) (0.125000,0.6206) (0.250000,0.6744) (0.500000,0.7152) (1.000000,0.7240) (2.000000,0.6922) (4.000000,0.6620) (8.000000,0.6396) (16.000000,0.6208) (32.000000,0.6089) (64.000000,0.6049) (128.000000,0.6049)};
\addplot[color=ColorIGTLSHQ, mark=triangle, mark options={solid,fill=ColorIGTLSHQ}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.6228) (0.015625,0.6833) (0.031250,0.7148) (0.062500,0.7229) (0.125000,0.7276) (0.250000,0.7285) (0.500000,0.7252) (1.000000,0.7238) (2.000000,0.7225) (4.000000,0.7230) (8.000000,0.7207) (16.000000,0.7212) (32.000000,0.7207) (64.000000,0.7206) (128.000000,0.7198)};
\addplot[color=ColorIGTLSLOP, mark=pentagon*, mark options={solid,fill=ColorIGTLSLOP}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(0.007812,0.5609) (0.015625,0.5830) (0.031250,0.5933) (0.062500,0.5988) (0.125000,0.6080) (0.250000,0.6307) (0.500000,0.6519) (1.000000,0.6662) (2.000000,0.6555) (4.000000,0.6303) (8.000000,0.6171) (16.000000,0.6149) (32.000000,0.5952) (64.000000,0.5889) (128.000000,0.5877)};
\addplot[color=ColorIGGNCTLS, mark=diamond, mark options={solid,fill=ColorIGGNCTLS}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.6858) (0.015625,0.7016) (0.031250,0.7104) (0.062500,0.7165) (0.125000,0.7206) (0.250000,0.7244) (0.500000,0.7237) (1.000000,0.7232) (2.000000,0.7207) (4.000000,0.7220) (8.000000,0.7198) (16.000000,0.7192) (32.000000,0.7184) (64.000000,0.7180) (128.000000,0.7186)};
\addplot[color=ColorIGBCD, mark=oplus, mark options={solid,fill=ColorIGBCD}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.5623) (0.015625,0.5858) (0.031250,0.5967) (0.062500,0.6174) (0.125000,0.6668) (0.250000,0.7079) (0.500000,0.7214) (1.000000,0.7231) (2.000000,0.7108) (4.000000,0.7049) (8.000000,0.6962) (16.000000,0.6900) (32.000000,0.6851) (64.000000,0.6774) (128.000000,0.6721)};
\nextgroupplot[xmode={log}, log basis x={2}, xmin={0.0078125}, xmax={128.0}, xtick={0.015625,0.0625,0.25,1.0,4.0,16.0,64.0}, xticklabels={$\tfrac{1}{64}$,$\tfrac{1}{16}$,$\tfrac{1}{4}$,$1$,$4$,$16$,$64$}, ymin={0.4}, ymax={0.8}, ytick={0.4,0.5,0.6,0.7,0.8}, minor y tick num={1}, yminorgrids, xticklabels={}, yticklabels={}]
\addplot[black, line width=0.5pt, mark=none, forget plot] coordinates {(0.0078125,0.744)(128.0,0.744)};
\addplot[color=ColorIGWIrls, mark=o, mark options={solid,fill=ColorIGWIrls}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.5919) (0.015625,0.6513) (0.031250,0.6883) (0.062500,0.6993) (0.125000,0.7011) (0.250000,0.7015) (0.500000,0.6964) (1.000000,0.6942) (2.000000,0.6907) (4.000000,0.6887) (8.000000,0.6849) (16.000000,0.6827) (32.000000,0.6819) (64.000000,0.6795) (128.000000,0.6771)};
\addplot[color=ColorIGLift, mark=triangle, mark options={solid,fill=ColorIGLift}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.6287) (0.015625,0.6800) (0.031250,0.7053) (0.062500,0.7089) (0.125000,0.7099) (0.250000,0.7131) (0.500000,0.7122) (1.000000,0.7132) (2.000000,0.7086) (4.000000,0.7117) (8.000000,0.7065) (16.000000,0.7047) (32.000000,0.7052) (64.000000,0.7063) (128.000000,0.7005)};
\addplot[color=ColorIGGNCW, mark=diamond, mark options={solid,fill=ColorIGGNCW}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.6824) (0.015625,0.6951) (0.031250,0.7156) (0.062500,0.7206) (0.125000,0.7242) (0.250000,0.7252) (0.500000,0.7203) (1.000000,0.7198) (2.000000,0.7192) (4.000000,0.7194) (8.000000,0.7185) (16.000000,0.7188) (32.000000,0.7185) (64.000000,0.7164) (128.000000,0.7178)};
\nextgroupplot[xmode={log}, log basis x={2}, xmin={0.0078125}, xmax={128.0}, xtick={0.015625,0.0625,0.25,1.0,4.0,16.0,64.0}, xticklabels={$\tfrac{1}{64}$,$\tfrac{1}{16}$,$\tfrac{1}{4}$,$1$,$4$,$16$,$64$}, ymin={0.4}, ymax={0.8}, ytick={0.4,0.5,0.6,0.7,0.8}, minor y tick num={1}, yminorgrids, xticklabels={}, yticklabels={}]
\addplot[black, line width=0.5pt, mark=none, forget plot] coordinates {(0.0078125,0.744)(128.0,0.744)};
\addplot[color=ColorIGGMIrls, mark=o, mark options={solid,fill=ColorIGGMIrls}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.6103) (0.015625,0.6692) (0.031250,0.6941) (0.062500,0.6990) (0.125000,0.6987) (0.250000,0.6970) (0.500000,0.6915) (1.000000,0.6876) (2.000000,0.6841) (4.000000,0.6818) (8.000000,0.6779) (16.000000,0.6769) (32.000000,0.6755) (64.000000,0.6727) (128.000000,0.6704)};
\addplot[color=ColorIGGMHQ, mark=triangle, mark options={solid,fill=ColorIGGMHQ}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.6156) (0.015625,0.6803) (0.031250,0.7117) (0.062500,0.7184) (0.125000,0.7252) (0.250000,0.7243) (0.500000,0.7250) (1.000000,0.7263) (2.000000,0.7244) (4.000000,0.7255) (8.000000,0.7237) (16.000000,0.7226) (32.000000,0.7229) (64.000000,0.7230) (128.000000,0.7220)};
\addplot[color=ColorIGGNCGM, mark=diamond, mark options={solid,fill=ColorIGGNCGM}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.7023) (0.015625,0.7123) (0.031250,0.7156) (0.062500,0.7174) (0.125000,0.7202) (0.250000,0.7227) (0.500000,0.7191) (1.000000,0.7194) (2.000000,0.7193) (4.000000,0.7205) (8.000000,0.7190) (16.000000,0.7169) (32.000000,0.7160) (64.000000,0.7157) (128.000000,0.7159)};
\nextgroupplot[xmode={log}, log basis x={2}, xmin={0.0078125}, xmax={128.0}, xtick={0.015625,0.0625,0.25,1.0,4.0,16.0,64.0}, xticklabels={$\tfrac{1}{64}$,$\tfrac{1}{16}$,$\tfrac{1}{4}$,$1$,$4$,$16$,$64$}, ymin={0.1}, ymax={0.4}, ytick={0.1,0.2,0.3,0.4}, minor y tick num={1}, yminorgrids, ylabel style={align=center}, ylabel={HEB $\mathbf{H}$\\mAA@$10^\circ$}]
\addplot[black, line width=0.5pt, mark=none, forget plot] coordinates {(0.0078125,0.647)(128.0,0.647)};
\addplot[color=ColorIGPoseLib, mark=o, mark options={solid,fill=ColorIGPoseLib}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(0.007812,0.2262) (0.015625,0.2539) (0.031250,0.2779) (0.062500,0.2994) (0.125000,0.3213) (0.250000,0.3369) (0.500000,0.3461) (1.000000,0.3460) (2.000000,0.3348) (4.000000,0.2896) (8.000000,0.2074) (16.000000,0.1437) (32.000000,0.1078) (64.000000,0.0703) (128.000000,0.0392)};
\addplot[color=ColorIGLZ, mark=diamond, mark options={solid,fill=ColorIGLZ}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(0.007812,0.2262) (0.015625,0.2542) (0.031250,0.2777) (0.062500,0.2987) (0.125000,0.3173) (0.250000,0.3320) (0.500000,0.3440) (1.000000,0.3453) (2.000000,0.3371) (4.000000,0.2971) (8.000000,0.2153) (16.000000,0.1493) (32.000000,0.1110) (64.000000,0.0817) (128.000000,0.0499)};
\addplot[color=ColorIGTLSHQ, mark=triangle, mark options={solid,fill=ColorIGTLSHQ}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.2274) (0.015625,0.2576) (0.031250,0.2836) (0.062500,0.3099) (0.125000,0.3308) (0.250000,0.3414) (0.500000,0.3466) (1.000000,0.3479) (2.000000,0.3427) (4.000000,0.3158) (8.000000,0.2475) (16.000000,0.1858) (32.000000,0.1457) (64.000000,0.1208) (128.000000,0.1056)};
\addplot[color=ColorIGTLSLOP, mark=pentagon*, mark options={solid,fill=ColorIGTLSLOP}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(0.007812,0.2259) (0.015625,0.2522) (0.031250,0.2725) (0.062500,0.2904) (0.125000,0.3120) (0.250000,0.3319) (0.500000,0.3459) (1.000000,0.3497) (2.000000,0.3406) (4.000000,0.2943) (8.000000,0.2174) (16.000000,0.1553) (32.000000,0.1197) (64.000000,0.0869) (128.000000,0.0641)};
\addplot[color=ColorIGGNCTLS, mark=diamond, mark options={solid,fill=ColorIGGNCTLS}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.2278) (0.015625,0.2565) (0.031250,0.2814) (0.062500,0.3016) (0.125000,0.3172) (0.250000,0.3239) (0.500000,0.3258) (1.000000,0.3253) (2.000000,0.3188) (4.000000,0.2929) (8.000000,0.2350) (16.000000,0.1789) (32.000000,0.1404) (64.000000,0.1176) (128.000000,0.1029)};
\addplot[color=ColorIGBCD, mark=oplus, mark options={solid,fill=ColorIGBCD}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.2263) (0.015625,0.2547) (0.031250,0.2796) (0.062500,0.3024) (0.125000,0.3224) (0.250000,0.3368) (0.500000,0.3441) (1.000000,0.3463) (2.000000,0.3415) (4.000000,0.3134) (8.000000,0.2438) (16.000000,0.1800) (32.000000,0.1410) (64.000000,0.1172) (128.000000,0.1023)};
\nextgroupplot[xmode={log}, log basis x={2}, xmin={0.0078125}, xmax={128.0}, xtick={0.015625,0.0625,0.25,1.0,4.0,16.0,64.0}, xticklabels={$\tfrac{1}{64}$,$\tfrac{1}{16}$,$\tfrac{1}{4}$,$1$,$4$,$16$,$64$}, ymin={0.1}, ymax={0.4}, ytick={0.1,0.2,0.3,0.4}, minor y tick num={1}, yminorgrids, yticklabels={}, xlabel={scale corruption $\zeta$}]
\addplot[black, line width=0.5pt, mark=none, forget plot] coordinates {(0.0078125,0.647)(128.0,0.647)};
\addplot[color=ColorIGWIrls, mark=o, mark options={solid,fill=ColorIGWIrls}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.2324) (0.015625,0.2648) (0.031250,0.2928) (0.062500,0.3191) (0.125000,0.3366) (0.250000,0.3444) (0.500000,0.3484) (1.000000,0.3477) (2.000000,0.3389) (4.000000,0.3085) (8.000000,0.2405) (16.000000,0.1796) (32.000000,0.1410) (64.000000,0.1174) (128.000000,0.1026)};
\addplot[color=ColorIGLift, mark=triangle, mark options={solid,fill=ColorIGLift}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.2270) (0.015625,0.2576) (0.031250,0.2813) (0.062500,0.3066) (0.125000,0.3273) (0.250000,0.3388) (0.500000,0.3475) (1.000000,0.3514) (2.000000,0.3477) (4.000000,0.3208) (8.000000,0.2509) (16.000000,0.1885) (32.000000,0.1474) (64.000000,0.1224) (128.000000,0.1068)};
\addplot[color=ColorIGGNCW, mark=diamond, mark options={solid,fill=ColorIGGNCW}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.2477) (0.015625,0.2775) (0.031250,0.3037) (0.062500,0.3280) (0.125000,0.3428) (0.250000,0.3506) (0.500000,0.3530) (1.000000,0.3498) (2.000000,0.3432) (4.000000,0.3134) (8.000000,0.2454) (16.000000,0.1846) (32.000000,0.1449) (64.000000,0.1206) (128.000000,0.1051)};
\nextgroupplot[xmode={log}, log basis x={2}, xmin={0.0078125}, xmax={128.0}, xtick={0.015625,0.0625,0.25,1.0,4.0,16.0,64.0}, xticklabels={$\tfrac{1}{64}$,$\tfrac{1}{16}$,$\tfrac{1}{4}$,$1$,$4$,$16$,$64$}, ymin={0.1}, ymax={0.4}, ytick={0.1,0.2,0.3,0.4}, minor y tick num={1}, yminorgrids, yticklabels={}]
\addplot[black, line width=0.5pt, mark=none, forget plot] coordinates {(0.0078125,0.647)(128.0,0.647)};
\addplot[color=ColorIGGMIrls, mark=o, mark options={solid,fill=ColorIGGMIrls}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.2327) (0.015625,0.2649) (0.031250,0.2920) (0.062500,0.3183) (0.125000,0.3361) (0.250000,0.3437) (0.500000,0.3468) (1.000000,0.3467) (2.000000,0.3395) (4.000000,0.3094) (8.000000,0.2414) (16.000000,0.1809) (32.000000,0.1419) (64.000000,0.1181) (128.000000,0.1030)};
\addplot[color=ColorIGGMHQ, mark=triangle, mark options={solid,fill=ColorIGGMHQ}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.2286) (0.015625,0.2604) (0.031250,0.2871) (0.062500,0.3135) (0.125000,0.3331) (0.250000,0.3445) (0.500000,0.3504) (1.000000,0.3526) (2.000000,0.3481) (4.000000,0.3207) (8.000000,0.2509) (16.000000,0.1885) (32.000000,0.1471) (64.000000,0.1219) (128.000000,0.1063)};
\addplot[color=ColorIGGNCGM, mark=diamond, mark options={solid,fill=ColorIGGNCGM}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.007812,0.2268) (0.015625,0.2547) (0.031250,0.2786) (0.062500,0.2987) (0.125000,0.3133) (0.250000,0.3188) (0.500000,0.3202) (1.000000,0.3200) (2.000000,0.3129) (4.000000,0.2882) (8.000000,0.2317) (16.000000,0.1764) (32.000000,0.1385) (64.000000,0.1162) (128.000000,0.1020)};
\end{groupplot}
\end{tikzpicture}


==> figures/panel_polish_diff.tex <==
% Derived by scripts/polish.jl (config polish_pt_e); do not hand-edit.
\begin{tikzpicture}\begin{axis}[scale only axis, width=0.62\linewidth, height=0.28\linewidth, xmin=-0.5, xmax=0.5, ymin=0, ymax=1, xmajorgrids, ymajorgrids, grid style={gray!20}, label style={font=\footnotesize}, tick label style={font=\scriptsize}, xlabel={change in pose error by the polish [$^\circ$]}, ylabel={fraction of pairs}, legend pos=south east, legend style={draw=none, font=\tiny, fill=none, inner sep=1pt, row sep=-2pt}, legend image code/.code={\draw[#1] (0cm,0cm) -- (0.35cm,0cm);}]
\draw[gray, line width=0.6pt] (axis cs:0,0) -- (axis cs:0,1);
\addplot[ColorIGLift, line width=1.0pt, mark=none] coordinates {(-0.5,0.0153) (-0.4513,0.0177) (-0.4156,0.0201) (-0.3776,0.0225) (-0.3524,0.0249) (-0.331,0.0273) (-0.3153,0.0297) (-0.2971,0.0321) (-0.2837,0.0345) (-0.2688,0.0369) (-0.2577,0.0393) (-0.2463,0.0417) (-0.2345,0.0440) (-0.2236,0.0464) (-0.2137,0.0488) (-0.206,0.0512) (-0.1984,0.0536) (-0.1919,0.0560) (-0.1845,0.0584) (-0.1794,0.0608) (-0.1731,0.0632) (-0.167,0.0656) (-0.1604,0.0680) (-0.1564,0.0704) (-0.1515,0.0728) (-0.147,0.0752) (-0.1436,0.0776) (-0.1397,0.0800) (-0.1358,0.0824) (-0.1319,0.0848) (-0.1271,0.0872) (-0.124,0.0896) (-0.1205,0.0920) (-0.117,0.0944) (-0.1137,0.0968) (-0.1111,0.0992) (-0.1081,0.1016) (-0.1055,0.1040) (-0.1032,0.1064) (-0.1008,0.1088) (-0.09837,0.1112) (-0.09646,0.1136) (-0.09417,0.1160) (-0.09211,0.1183) (-0.09027,0.1207) (-0.08829,0.1231) (-0.08639,0.1255) (-0.08439,0.1279) (-0.08299,0.1303) (-0.0811,0.1327) (-0.07964,0.1351) (-0.07783,0.1375) (-0.0763,0.1399) (-0.07482,0.1423) (-0.07307,0.1447) (-0.07169,0.1471) (-0.07028,0.1495) (-0.06885,0.1519) (-0.06751,0.1543) (-0.06584,0.1567) (-0.06449,0.1591) (-0.06329,0.1615) (-0.06206,0.1639) (-0.06094,0.1663) (-0.05989,0.1687) (-0.05898,0.1711) (-0.05797,0.1735) (-0.05681,0.1759) (-0.05575,0.1783) (-0.05435,0.1807) (-0.05323,0.1831) (-0.05233,0.1855) (-0.05097,0.1879) (-0.04993,0.1902) (-0.04901,0.1926) (-0.04794,0.1950) (-0.0472,0.1974) (-0.0462,0.1998) (-0.04536,0.2022) (-0.04478,0.2046) (-0.04391,0.2070) (-0.04317,0.2094) (-0.04221,0.2118) (-0.04153,0.2142) (-0.04073,0.2166) (-0.04001,0.2190) (-0.03928,0.2214) (-0.03843,0.2238) (-0.03782,0.2262) (-0.03712,0.2286) (-0.03649,0.2310) (-0.03587,0.2334) (-0.03512,0.2358) (-0.03452,0.2382) (-0.03386,0.2406) (-0.03323,0.2430) (-0.03264,0.2454) (-0.03195,0.2478) (-0.03133,0.2502) (-0.03068,0.2526) (-0.03013,0.2550) (-0.02959,0.2574) (-0.02908,0.2598) (-0.02851,0.2621) (-0.02793,0.2645) (-0.02745,0.2669) (-0.02699,0.2693) (-0.02643,0.2717) (-0.02609,0.2741) (-0.0257,0.2765) (-0.02515,0.2789) (-0.02477,0.2813) (-0.02437,0.2837) (-0.02391,0.2861) (-0.02332,0.2885) (-0.02289,0.2909) (-0.02255,0.2933) (-0.02215,0.2957) (-0.02172,0.2981) (-0.02133,0.3005) (-0.02093,0.3029) (-0.02054,0.3053) (-0.02017,0.3077) (-0.01982,0.3101) (-0.01939,0.3125) (-0.01897,0.3149) (-0.01855,0.3173) (-0.01817,0.3197) (-0.01779,0.3221) (-0.0174,0.3245) (-0.01696,0.3269) (-0.01663,0.3293) (-0.01626,0.3317) (-0.01588,0.3340) (-0.01557,0.3364) (-0.01527,0.3388) (-0.01494,0.3412) (-0.01463,0.3436) (-0.01435,0.3460) (-0.01401,0.3484) (-0.01369,0.3508) (-0.01338,0.3532) (-0.01309,0.3556) (-0.01277,0.3580) (-0.01248,0.3604) (-0.01215,0.3628) (-0.01187,0.3652) (-0.0116,0.3676) (-0.01134,0.3700) (-0.01107,0.3724) (-0.01085,0.3748) (-0.01056,0.3772) (-0.01028,0.3796) (-0.01004,0.3820) (-0.00978,0.3844) (-0.009538,0.3868) (-0.009328,0.3892) (-0.009075,0.3916) (-0.008866,0.3940) (-0.008662,0.3964) (-0.008425,0.3988) (-0.00816,0.4012) (-0.007935,0.4036) (-0.007672,0.4060) (-0.00744,0.4083) (-0.007244,0.4107) (-0.007018,0.4131) (-0.006818,0.4155) (-0.006613,0.4179) (-0.006379,0.4203) (-0.006219,0.4227) (-0.006062,0.4251) (-0.005838,0.4275) (-0.00563,0.4299) (-0.005455,0.4323) (-0.005245,0.4347) (-0.00505,0.4371) (-0.004882,0.4395) (-0.004685,0.4419) (-0.004489,0.4443) (-0.004295,0.4467) (-0.004131,0.4491) (-0.00397,0.4515) (-0.003816,0.4539) (-0.003672,0.4563) (-0.003528,0.4587) (-0.00336,0.4611) (-0.003175,0.4635) (-0.003039,0.4659) (-0.002893,0.4683) (-0.002749,0.4707) (-0.002613,0.4731) (-0.002479,0.4755) (-0.002315,0.4779) (-0.002176,0.4802) (-0.002035,0.4826) (-0.001887,0.4850) (-0.001758,0.4874) (-0.001569,0.4898) (-0.001464,0.4922) (-0.001335,0.4946) (-0.001199,0.4970) (-0.00108,0.4994) (-0.0009477,0.5018) (-0.0008157,0.5042) (-0.0006844,0.5066) (-0.000571,0.5090) (-0.0004525,0.5114) (-0.0003321,0.5138) (-0.000212,0.5162) (-0.0001303,0.5186) (-4.846e-05,0.5210) (0,0.5234) (6.306e-06,0.5258) (8.028e-05,0.5282) (0.0001644,0.5306) (0.0002823,0.5330) (0.0004066,0.5354) (0.0005277,0.5378) (0.0006557,0.5402) (0.000788,0.5426) (0.0009269,0.5450) (0.001057,0.5474) (0.001184,0.5498) (0.001295,0.5521) (0.001447,0.5545) (0.001585,0.5569) (0.001747,0.5593) (0.001861,0.5617) (0.002002,0.5641) (0.002149,0.5665) (0.0023,0.5689) (0.002436,0.5713) (0.002623,0.5737) (0.002766,0.5761) (0.002914,0.5785) (0.003072,0.5809) (0.003259,0.5833) (0.003436,0.5857) (0.003598,0.5881) (0.003766,0.5905) (0.003957,0.5929) (0.004136,0.5953) (0.004345,0.5977) (0.004529,0.6001) (0.004743,0.6025) (0.00491,0.6049) (0.005122,0.6073) (0.005303,0.6097) (0.005465,0.6121) (0.005664,0.6145) (0.005914,0.6169) (0.006129,0.6193) (0.006348,0.6217) (0.00658,0.6240) (0.006756,0.6264) (0.006945,0.6288) (0.007207,0.6312) (0.007464,0.6336) (0.007697,0.6360) (0.007922,0.6384) (0.008179,0.6408) (0.008449,0.6432) (0.008694,0.6456) (0.008928,0.6480) (0.009215,0.6504) (0.009474,0.6528) (0.009722,0.6552) (0.009922,0.6576) (0.0102,0.6600) (0.01053,0.6624) (0.01075,0.6648) (0.011,0.6672) (0.01129,0.6696) (0.01153,0.6720) (0.01174,0.6744) (0.01205,0.6768) (0.01245,0.6792) (0.01279,0.6816) (0.0131,0.6840) (0.01347,0.6864) (0.01384,0.6888) (0.01419,0.6912) (0.0146,0.6936) (0.01501,0.6960) (0.01532,0.6983) (0.01564,0.7007) (0.01606,0.7031) (0.01638,0.7055) (0.01678,0.7079) (0.01715,0.7103) (0.01744,0.7127) (0.01777,0.7151) (0.01805,0.7175) (0.01845,0.7199) (0.01871,0.7223) (0.01908,0.7247) (0.01938,0.7271) (0.01976,0.7295) (0.02023,0.7319) (0.02063,0.7343) (0.02111,0.7367) (0.0217,0.7391) (0.02218,0.7415) (0.02275,0.7439) (0.02323,0.7463) (0.02373,0.7487) (0.02436,0.7511) (0.02489,0.7535) (0.02539,0.7559) (0.02597,0.7583) (0.02663,0.7607) (0.02717,0.7631) (0.02774,0.7655) (0.02838,0.7679) (0.02896,0.7702) (0.02953,0.7726) (0.03029,0.7750) (0.03079,0.7774) (0.0314,0.7798) (0.0321,0.7822) (0.03276,0.7846) (0.03356,0.7870) (0.03428,0.7894) (0.03509,0.7918) (0.03584,0.7942) (0.03647,0.7966) (0.03732,0.7990) (0.03802,0.8014) (0.03889,0.8038) (0.03967,0.8062) (0.0406,0.8086) (0.04126,0.8110) (0.04211,0.8134) (0.04287,0.8158) (0.04369,0.8182) (0.04446,0.8206) (0.04539,0.8230) (0.04635,0.8254) (0.04747,0.8278) (0.04821,0.8302) (0.04933,0.8326) (0.0505,0.8350) (0.05144,0.8374) (0.05258,0.8398) (0.05359,0.8421) (0.05492,0.8445) (0.056,0.8469) (0.05721,0.8493) (0.05857,0.8517) (0.06,0.8541) (0.06106,0.8565) (0.06264,0.8589) (0.06404,0.8613) (0.06545,0.8637) (0.0669,0.8661) (0.06854,0.8685) (0.07047,0.8709) (0.07209,0.8733) (0.07361,0.8757) (0.07514,0.8781) (0.07704,0.8805) (0.07922,0.8829) (0.08122,0.8853) (0.08294,0.8877) (0.0848,0.8901) (0.08646,0.8925) (0.08873,0.8949) (0.09069,0.8973) (0.09341,0.8997) (0.09583,0.9021) (0.09812,0.9045) (0.1015,0.9069) (0.1046,0.9093) (0.1073,0.9117) (0.1105,0.9140) (0.1135,0.9164) (0.1167,0.9188) (0.1211,0.9212) (0.1251,0.9236) (0.1291,0.9260) (0.1335,0.9284) (0.138,0.9308) (0.1434,0.9332) (0.149,0.9356) (0.1544,0.9380) (0.1589,0.9404) (0.1639,0.9428) (0.1698,0.9452) (0.1764,0.9476) (0.1831,0.9500) (0.1927,0.9524) (0.2022,0.9548) (0.2111,0.9572) (0.2199,0.9596) (0.2322,0.9620) (0.2427,0.9644) (0.2583,0.9668) (0.2748,0.9692) (0.2895,0.9716) (0.3129,0.9740) (0.3375,0.9764) (0.3633,0.9788) (0.3936,0.9812) (0.4385,0.9836) (0.4888,0.9860) (0.5,0.9864)};
\addlegendentry{\stuU{}+Welsch-HQ}
\addplot[ColorIGBCD, line width=1.0pt, dashed, mark=none] coordinates {(-0.5,0.0047) (-0.3544,0.0072) (-0.2805,0.0097) (-0.2305,0.0121) (-0.1999,0.0146) (-0.1732,0.0171) (-0.1499,0.0196) (-0.1347,0.0221) (-0.1241,0.0245) (-0.1119,0.0270) (-0.1033,0.0295) (-0.0947,0.0320) (-0.0885,0.0345) (-0.08321,0.0369) (-0.07896,0.0394) (-0.07478,0.0419) (-0.07127,0.0444) (-0.0671,0.0469) (-0.0637,0.0493) (-0.06034,0.0518) (-0.05712,0.0543) (-0.05375,0.0568) (-0.05043,0.0593) (-0.04772,0.0617) (-0.04575,0.0642) (-0.0434,0.0667) (-0.04143,0.0692) (-0.03976,0.0717) (-0.03793,0.0741) (-0.0364,0.0766) (-0.03469,0.0791) (-0.03345,0.0816) (-0.03194,0.0840) (-0.03092,0.0865) (-0.02979,0.0890) (-0.02845,0.0915) (-0.02748,0.0940) (-0.02641,0.0964) (-0.02532,0.0989) (-0.02446,0.1014) (-0.02356,0.1039) (-0.02264,0.1064) (-0.0217,0.1088) (-0.02086,0.1113) (-0.02018,0.1138) (-0.0195,0.1163) (-0.01857,0.1188) (-0.01789,0.1212) (-0.01733,0.1237) (-0.01678,0.1262) (-0.01615,0.1287) (-0.01553,0.1312) (-0.01498,0.1336) (-0.01452,0.1361) (-0.01386,0.1386) (-0.01342,0.1411) (-0.01294,0.1436) (-0.01237,0.1460) (-0.01198,0.1485) (-0.01154,0.1510) (-0.01104,0.1535) (-0.01066,0.1560) (-0.01034,0.1584) (-0.009985,0.1609) (-0.009549,0.1634) (-0.009167,0.1659) (-0.008826,0.1683) (-0.008462,0.1708) (-0.00815,0.1733) (-0.00773,0.1758) (-0.007473,0.1783) (-0.007211,0.1807) (-0.006917,0.1832) (-0.006609,0.1857) (-0.006379,0.1882) (-0.006163,0.1907) (-0.005873,0.1931) (-0.005596,0.1956) (-0.005317,0.1981) (-0.005077,0.2006) (-0.004842,0.2031) (-0.004649,0.2055) (-0.004409,0.2080) (-0.004211,0.2105) (-0.004012,0.2130) (-0.003831,0.2155) (-0.003671,0.2179) (-0.003486,0.2204) (-0.003292,0.2229) (-0.003111,0.2254) (-0.002994,0.2279) (-0.002842,0.2303) (-0.002654,0.2328) (-0.002529,0.2353) (-0.002379,0.2378) (-0.00222,0.2402) (-0.002098,0.2427) (-0.001985,0.2452) (-0.001847,0.2477) (-0.001724,0.2502) (-0.001628,0.2526) (-0.001499,0.2551) (-0.001374,0.2576) (-0.001268,0.2601) (-0.001165,0.2626) (-0.001072,0.2650) (-0.0009797,0.2675) (-0.0008978,0.2700) (-0.000835,0.2725) (-0.0007417,0.2750) (-0.0006696,0.2774) (-0.0006027,0.2799) (-0.0005396,0.2824) (-0.0004609,0.2849) (-0.0003844,0.2874) (-0.0003194,0.2898) (-0.0002611,0.2923) (-0.0002121,0.2948) (-0.0001591,0.2973) (-0.0001041,0.2998) (-5.315e-05,0.3022) (-3.397e-14,0.3047) (-2.842e-14,0.3072) (-2.132e-14,0.3097) (-1.776e-14,0.3121) (-1.565e-14,0.3146) (-1.421e-14,0.3171) (-1.421e-14,0.3196) (-1.421e-14,0.3221) (-1.288e-14,0.3245) (-1.199e-14,0.3270) (-1.11e-14,0.3295) (-1.066e-14,0.3320) (-9.992e-15,0.3345) (-9.326e-15,0.3369) (-8.882e-15,0.3394) (-8.438e-15,0.3419) (-7.994e-15,0.3444) (-7.55e-15,0.3469) (-7.216e-15,0.3493) (-7.105e-15,0.3518) (-7.105e-15,0.3543) (-7.105e-15,0.3568) (-6.883e-15,0.3593) (-6.439e-15,0.3617) (-6.217e-15,0.3642) (-5.773e-15,0.3667) (-5.551e-15,0.3692) (-5.329e-15,0.3717) (-5.218e-15,0.3741) (-4.885e-15,0.3766) (-4.663e-15,0.3791) (-4.441e-15,0.3816) (-4.219e-15,0.3840) (-3.997e-15,0.3865) (-3.664e-15,0.3890) (-3.553e-15,0.3915) (-3.553e-15,0.3940) (-3.553e-15,0.3964) (-3.553e-15,0.3989) (-3.331e-15,0.4014) (-3.109e-15,0.4039) (-2.887e-15,0.4064) (-2.665e-15,0.4088) (-2.665e-15,0.4113) (-2.442e-15,0.4138) (-2.22e-15,0.4163) (-2.054e-15,0.4188) (-1.776e-15,0.4212) (-1.776e-15,0.4237) (-1.776e-15,0.4262) (-1.721e-15,0.4287) (-1.457e-15,0.4312) (-1.332e-15,0.4336) (-1.11e-15,0.4361) (-9.437e-16,0.4386) (-8.882e-16,0.4411) (-8.882e-16,0.4436) (-7.772e-16,0.4460) (-5.551e-16,0.4485) (-4.441e-16,0.4510) (-3.053e-16,0.4535) (-1.11e-16,0.4560) (0,0.4584) (0,0.4609) (0,0.4634) (0,0.4659) (0,0.4683) (0,0.4708) (0,0.4733) (0,0.4758) (0,0.4783) (0,0.4807) (0,0.4832) (0,0.4857) (0,0.4882) (0,0.4907) (0,0.4931) (0,0.4956) (0,0.4981) (0,0.5006) (0,0.5031) (0,0.5055) (0,0.5080) (0,0.5105) (0,0.5130) (0,0.5155) (0,0.5179) (0,0.5204) (1.665e-16,0.5229) (2.776e-16,0.5254) (4.441e-16,0.5279) (5.274e-16,0.5303) (6.661e-16,0.5328) (8.882e-16,0.5353) (8.882e-16,0.5378) (9.437e-16,0.5402) (1.221e-15,0.5427) (1.332e-15,0.5452) (1.554e-15,0.5477) (1.776e-15,0.5502) (1.776e-15,0.5526) (1.776e-15,0.5551) (1.776e-15,0.5576) (1.998e-15,0.5601) (2.22e-15,0.5626) (2.22e-15,0.5650) (2.554e-15,0.5675) (2.665e-15,0.5700) (2.692e-15,0.5725) (2.887e-15,0.5750) (3.109e-15,0.5774) (3.442e-15,0.5799) (3.553e-15,0.5824) (3.553e-15,0.5849) (3.553e-15,0.5874) (3.553e-15,0.5898) (3.775e-15,0.5923) (3.997e-15,0.5948) (4.33e-15,0.5973) (4.441e-15,0.5998) (4.663e-15,0.6022) (4.885e-15,0.6047) (5.218e-15,0.6072) (5.329e-15,0.6097) (5.329e-15,0.6121) (5.773e-15,0.6146) (6.217e-15,0.6171) (6.328e-15,0.6196) (6.717e-15,0.6221) (7.105e-15,0.6245) (7.105e-15,0.6270) (7.105e-15,0.6295) (7.105e-15,0.6320) (7.105e-15,0.6345) (7.661e-15,0.6369) (7.994e-15,0.6394) (8.549e-15,0.6419) (8.882e-15,0.6444) (9.326e-15,0.6469) (9.992e-15,0.6493) (1.066e-14,0.6518) (1.066e-14,0.6543) (1.155e-14,0.6568) (1.243e-14,0.6593) (1.332e-14,0.6617) (1.421e-14,0.6642) (1.421e-14,0.6667) (1.421e-14,0.6692) (1.465e-14,0.6717) (1.688e-14,0.6741) (1.882e-14,0.6766) (2.132e-14,0.6791) (2.842e-14,0.6816) (2.842e-14,0.6840) (4.263e-14,0.6865) (5.362e-05,0.6890) (0.0001044,0.6915) (0.0001568,0.6940) (0.0002249,0.6964) (0.0002837,0.6989) (0.0003424,0.7014) (0.0004,0.7039) (0.0004695,0.7064) (0.000541,0.7088) (0.0005861,0.7113) (0.0006605,0.7138) (0.000735,0.7163) (0.0008167,0.7188) (0.0008996,0.7212) (0.000967,0.7237) (0.001046,0.7262) (0.001124,0.7287) (0.001216,0.7312) (0.001323,0.7336) (0.001423,0.7361) (0.001558,0.7386) (0.001675,0.7411) (0.001785,0.7436) (0.001898,0.7460) (0.002026,0.7485) (0.002142,0.7510) (0.002255,0.7535) (0.002402,0.7560) (0.002547,0.7584) (0.002699,0.7609) (0.002818,0.7634) (0.002968,0.7659) (0.003149,0.7683) (0.003348,0.7708) (0.003501,0.7733) (0.003673,0.7758) (0.003865,0.7783) (0.004001,0.7807) (0.004175,0.7832) (0.004341,0.7857) (0.004555,0.7882) (0.004727,0.7907) (0.004955,0.7931) (0.005159,0.7956) (0.005439,0.7981) (0.005674,0.8006) (0.005874,0.8031) (0.006103,0.8055) (0.006419,0.8080) (0.006695,0.8105) (0.007023,0.8130) (0.007296,0.8155) (0.007564,0.8179) (0.007798,0.8204) (0.008054,0.8229) (0.008304,0.8254) (0.008589,0.8279) (0.008976,0.8303) (0.009358,0.8328) (0.009727,0.8353) (0.01007,0.8378) (0.01034,0.8402) (0.01072,0.8427) (0.01121,0.8452) (0.01156,0.8477) (0.01198,0.8502) (0.01245,0.8526) (0.01292,0.8551) (0.01338,0.8576) (0.0139,0.8601) (0.01436,0.8626) (0.01487,0.8650) (0.0154,0.8675) (0.01593,0.8700) (0.01639,0.8725) (0.01692,0.8750) (0.01754,0.8774) (0.01832,0.8799) (0.01908,0.8824) (0.01976,0.8849) (0.02048,0.8874) (0.02123,0.8898) (0.02207,0.8923) (0.0227,0.8948) (0.0236,0.8973) (0.02426,0.8998) (0.02519,0.9022) (0.02606,0.9047) (0.0271,0.9072) (0.02811,0.9097) (0.0292,0.9121) (0.03051,0.9146) (0.03198,0.9171) (0.03339,0.9196) (0.03472,0.9221) (0.03639,0.9245) (0.03783,0.9270) (0.03971,0.9295) (0.04149,0.9320) (0.04363,0.9345) (0.04538,0.9369) (0.04817,0.9394) (0.05078,0.9419) (0.05376,0.9444) (0.05642,0.9469) (0.05941,0.9493) (0.06256,0.9518) (0.06577,0.9543) (0.06935,0.9568) (0.07351,0.9593) (0.07792,0.9617) (0.08291,0.9642) (0.08809,0.9667) (0.09615,0.9692) (0.1024,0.9717) (0.1128,0.9741) (0.1243,0.9766) (0.1382,0.9791) (0.155,0.9816) (0.1737,0.9840) (0.1984,0.9865) (0.2256,0.9890) (0.2672,0.9915) (0.3479,0.9940) (0.4686,0.9964) (0.5,0.9969)};
\addlegendentry{\stuU{}+\stuU{}-BCD}
\end{axis}\end{tikzpicture}


==> figures/panel_sample_budget_faceted_time.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=6pt, vertical sep=12pt,
    xticklabels at=edge bottom, xlabels at=edge bottom},
  scale only axis, width=0.265\linewidth, height=0.22\linewidth,
  xmin={0}, xmax={15}, xtick={0,5,10},
  xmajorgrids, ymajorgrids, grid style={gray!20},
  label style={font=\footnotesize}, tick label style={font=\scriptsize},
  title style={font=\footnotesize, align=center}]
\nextgroupplot[ymin={0.30}, ymax={0.70}, ytick={0.3,0.4,0.5,0.6}, minor y tick num={0}, yminorgrids, yticklabel style={text width=2.4em, align=right}, title={Uniform mixtures\\(TLS, Stu-$t$U)}, ylabel={PhotoTourism $\mathbf{E}$\\mAA@$10^\circ$}, ylabel style={align=center}, legend to name=sbtimelegend, legend columns=4, legend cell align=left, legend style={draw=none, font=\footnotesize, /tikz/every even column/.append style={column sep=8pt}}]
\addplot[color=ColorIGPoseLib, mark=o, mark options={solid,fill=ColorIGPoseLib}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(0.550,0.4509) (1.099,0.5369) (1.649,0.5642) (2.198,0.5779) (2.748,0.5877) (3.297,0.5947) (3.847,0.6004) (4.396,0.6049) (4.946,0.6078)};
\addplot[color=ColorIGLZ, mark=diamond, mark options={solid,fill=ColorIGLZ}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(0.944,0.4493) (1.888,0.5352) (2.832,0.5625) (3.776,0.5761) (4.719,0.5860) (5.663,0.5933) (6.607,0.5992) (7.551,0.6036) (8.495,0.6066)};
\addplot[color=ColorIGTLSHQ, mark=triangle, mark options={solid,fill=ColorIGTLSHQ}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.805,0.4679) (1.610,0.5460) (2.414,0.5712) (3.219,0.5839) (4.024,0.5927) (4.829,0.5992) (5.633,0.6044) (6.438,0.6086) (7.243,0.6118)};
\addplot[color=ColorIGTLSLOP, mark=pentagon*, mark options={solid,fill=ColorIGTLSLOP}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(0.303,0.4000) (0.607,0.5000) (0.910,0.5322) (1.213,0.5483) (1.517,0.5595) (1.820,0.5681) (2.123,0.5750) (2.427,0.5802) (2.730,0.5839)};
\addplot[color=ColorIGGNCTLS, mark=diamond, mark options={solid,fill=ColorIGGNCTLS}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.793,0.4483) (1.586,0.5280) (2.378,0.5546) (3.171,0.5677) (3.964,0.5761) (4.757,0.5831) (5.549,0.5884) (6.342,0.5931) (7.135,0.5965)};
\addplot[color=ColorIGBCD, mark=oplus, mark options={solid,fill=ColorIGBCD}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(1.237,0.4769) (2.474,0.5532) (3.712,0.5777) (4.949,0.5896) (6.186,0.5982) (7.423,0.6049) (8.661,0.6099) (9.898,0.6137) (11.135,0.6168)};
\addlegendimage{color=ColorIGPoseLib, mark=o, mark options={solid,fill=ColorIGPoseLib}, line width=0.8pt, dashed}\addlegendentry{TLS-IRLS}
\addlegendimage{color=ColorIGLZ, mark=diamond, mark options={solid,fill=ColorIGLZ}, line width=0.8pt, dashed}\addlegendentry{TLS-LZ}
\addlegendimage{color=ColorIGTLSHQ, mark=triangle, mark options={solid,fill=ColorIGTLSHQ}, line width=0.8pt}\addlegendentry{TLS-HQ}
\addlegendimage{color=ColorIGTLSLOP, mark=pentagon*, mark options={solid,fill=ColorIGTLSLOP}, line width=0.8pt, dashed}\addlegendentry{TLS-LO$^+$}
\addlegendimage{color=ColorIGGNCTLS, mark=diamond, mark options={solid,fill=ColorIGGNCTLS}, line width=0.8pt}\addlegendentry{TLS-GNC}
\addlegendimage{color=ColorIGBCD, mark=oplus, mark options={solid,fill=ColorIGBCD}, line width=0.8pt}\addlegendentry{Stu-$t$U-BCD}
\addlegendimage{color=ColorIGWIrls, mark=o, mark options={solid,fill=ColorIGWIrls}, line width=0.8pt}\addlegendentry{Welsch-IRLS}
\addlegendimage{color=ColorIGLift, mark=triangle, mark options={solid,fill=ColorIGLift}, line width=0.8pt}\addlegendentry{Welsch-HQ}
\addlegendimage{color=ColorIGGNCW, mark=diamond, mark options={solid,fill=ColorIGGNCW}, line width=0.8pt}\addlegendentry{Welsch-GNC}
\addlegendimage{color=ColorIGGMIrls, mark=o, mark options={solid,fill=ColorIGGMIrls}, line width=0.8pt}\addlegendentry{GM-IRLS}
\addlegendimage{color=ColorIGGMHQ, mark=triangle, mark options={solid,fill=ColorIGGMHQ}, line width=0.8pt}\addlegendentry{GM-HQ}
\addlegendimage{color=ColorIGGNCGM, mark=diamond, mark options={solid,fill=ColorIGGNCGM}, line width=0.8pt}\addlegendentry{GM-GNC}
\nextgroupplot[ymin={0.30}, ymax={0.70}, ytick={0.3,0.4,0.5,0.6}, minor y tick num={0}, yminorgrids, yticklabel style={text width=2.4em, align=right}, title={Welsch}, yticklabels={}, xlabel={cum.\ LO time per pair [ms]}]
\addplot[color=ColorIGWIrls, mark=o, mark options={solid,fill=ColorIGWIrls}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.589,0.4479) (1.178,0.5356) (1.766,0.5632) (2.355,0.5772) (2.944,0.5869) (3.533,0.5939) (4.122,0.5997) (4.711,0.6040) (5.299,0.6072)};
\addplot[color=ColorIGLift, mark=triangle, mark options={solid,fill=ColorIGLift}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(1.275,0.5356) (2.550,0.5929) (3.825,0.6112) (5.100,0.6206) (6.375,0.6262) (7.650,0.6304) (8.925,0.6339) (10.200,0.6370) (11.475,0.6399)};
\addplot[color=ColorIGGNCW, mark=diamond, mark options={solid,fill=ColorIGGNCW}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.972,0.4647) (1.945,0.5459) (2.917,0.5711) (3.890,0.5836) (4.862,0.5927) (5.834,0.5993) (6.807,0.6046) (7.779,0.6084) (8.752,0.6114)};
\nextgroupplot[ymin={0.30}, ymax={0.70}, ytick={0.3,0.4,0.5,0.6}, minor y tick num={0}, yminorgrids, yticklabel style={text width=2.4em, align=right}, title={Geman--McClure\\(GM)}, yticklabels={}]
\addplot[color=ColorIGGMIrls, mark=o, mark options={solid,fill=ColorIGGMIrls}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.547,0.4447) (1.093,0.5339) (1.640,0.5615) (2.186,0.5756) (2.733,0.5853) (3.280,0.5925) (3.826,0.5982) (4.373,0.6025) (4.920,0.6057)};
\addplot[color=ColorIGGMHQ, mark=triangle, mark options={solid,fill=ColorIGGMHQ}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.783,0.4733) (1.565,0.5503) (2.348,0.5749) (3.131,0.5875) (3.913,0.5956) (4.696,0.6017) (5.479,0.6068) (6.262,0.6107) (7.044,0.6143)};
\addplot[color=ColorIGGNCGM, mark=diamond, mark options={solid,fill=ColorIGGNCGM}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(0.722,0.4061) (1.443,0.5032) (2.165,0.5341) (2.887,0.5499) (3.609,0.5609) (4.330,0.5693) (5.052,0.5758) (5.774,0.5809) (6.496,0.5849)};
\end{groupplot}
\end{tikzpicture}


==> figures/panel_sample_budget_grid.tex <==
% Derived by figures/make_facet_grid.py (--rows=maa, --xopts=budget) from the renderer-emitted faceted panels; do not hand-edit.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 3, horizontal sep=6pt, vertical sep=24pt}, scale only axis, width=0.265\linewidth, height=0.185\linewidth, xmajorgrids, ymajorgrids, grid style={gray!20}, label style={font=\footnotesize}, tick label style={font=\scriptsize}, ylabel style={align=center, font=\footnotesize}, title style={font=\footnotesize, align=center}]
\nextgroupplot[xmin=0, xmax=4117, xtick={100,1000,2000,3000}, xticklabels={100,1000,2000,3000}, ymin={0.4}, ymax={0.7}, ytick={0.4,0.5,0.6,0.7}, minor y tick num={0}, yticklabel style={text width=2.4em, align=right}, ylabel style={align=center}, ylabel={PhotoTourism $\mathbf{E}$\\mAA@$10^\circ$}, title={Uniform mixtures\\(TLS, Stu-$t$U)}, legend to name=sbgridlegend, legend columns=5, legend cell align=left, legend style={draw=none, font=\footnotesize, /tikz/every even column/.append style={column sep=6pt}}]
\addplot[color=ColorIGPoseLib, mark=o, mark options={solid,fill=ColorIGPoseLib}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(100,0.4509) (500,0.5369) (1000,0.5642) (1500,0.5779) (2000,0.5877) (2500,0.5947) (3000,0.6004) (3500,0.6049) (4000,0.6078)};
\addplot[color=ColorIGLZ, mark=diamond, mark options={solid,fill=ColorIGLZ}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(100,0.4493) (500,0.5352) (1000,0.5625) (1500,0.5761) (2000,0.5860) (2500,0.5933) (3000,0.5992) (3500,0.6036) (4000,0.6066)};
\addplot[color=ColorIGTLSHQ, mark=triangle, mark options={solid,fill=ColorIGTLSHQ}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.4679) (500,0.5460) (1000,0.5712) (1500,0.5839) (2000,0.5927) (2500,0.5992) (3000,0.6044) (3500,0.6086) (4000,0.6118)};
\addplot[color=ColorIGTLSLOP, mark=pentagon*, mark options={solid,fill=ColorIGTLSLOP}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(100,0.4000) (500,0.5000) (1000,0.5322) (1500,0.5483) (2000,0.5595) (2500,0.5681) (3000,0.5750) (3500,0.5802) (4000,0.5839)};
\addplot[color=ColorIGGNCTLS, mark=diamond, mark options={solid,fill=ColorIGGNCTLS}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.4483) (500,0.5280) (1000,0.5546) (1500,0.5677) (2000,0.5761) (2500,0.5831) (3000,0.5884) (3500,0.5931) (4000,0.5965)};
\addplot[color=ColorIGBCD, mark=oplus, mark options={solid,fill=ColorIGBCD}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.4769) (500,0.5532) (1000,0.5777) (1500,0.5896) (2000,0.5982) (2500,0.6049) (3000,0.6099) (3500,0.6137) (4000,0.6168)};
\addlegendimage{color=ColorIGPoseLib, mark=o, mark options={solid,fill=ColorIGPoseLib}, line width=0.8pt, dashed}\addlegendentry{TLS-IRLS}
\addlegendimage{color=ColorIGLZ, mark=diamond, mark options={solid,fill=ColorIGLZ}, line width=0.8pt, dashed}\addlegendentry{TLS-LZ}
\addlegendimage{color=ColorIGTLSHQ, mark=triangle, mark options={solid,fill=ColorIGTLSHQ}, line width=0.8pt}\addlegendentry{TLS-HQ}
\addlegendimage{color=ColorIGTLSLOP, mark=pentagon*, mark options={solid,fill=ColorIGTLSLOP}, line width=0.8pt, dashed}\addlegendentry{TLS-LO$^+$}
\addlegendimage{color=ColorIGGNCTLS, mark=diamond, mark options={solid,fill=ColorIGGNCTLS}, line width=0.8pt}\addlegendentry{TLS-GNC}
\addlegendimage{color=ColorIGBCD, mark=oplus, mark options={solid,fill=ColorIGBCD}, line width=0.8pt}\addlegendentry{Stu-$t$U-BCD}
\addlegendimage{color=ColorIGWIrls, mark=o, mark options={solid,fill=ColorIGWIrls}, line width=0.8pt}\addlegendentry{Welsch-IRLS}
\addlegendimage{color=ColorIGLift, mark=triangle, mark options={solid,fill=ColorIGLift}, line width=0.8pt}\addlegendentry{Welsch-HQ}
\addlegendimage{color=ColorIGGNCW, mark=diamond, mark options={solid,fill=ColorIGGNCW}, line width=0.8pt}\addlegendentry{Welsch-GNC}
\addlegendimage{color=ColorIGGMIrls, mark=o, mark options={solid,fill=ColorIGGMIrls}, line width=0.8pt}\addlegendentry{GM-IRLS}
\addlegendimage{color=ColorIGGMHQ, mark=triangle, mark options={solid,fill=ColorIGGMHQ}, line width=0.8pt}\addlegendentry{GM-HQ}
\addlegendimage{color=ColorIGGNCGM, mark=diamond, mark options={solid,fill=ColorIGGNCGM}, line width=0.8pt}\addlegendentry{GM-GNC}
\nextgroupplot[xmin=0, xmax=4117, xtick={100,1000,2000,3000}, xticklabels={100,1000,2000,3000}, ymin={0.4}, ymax={0.7}, ytick={0.4,0.5,0.6,0.7}, minor y tick num={0}, yticklabel style={text width=2.4em, align=right}, yticklabels={}, title={Welsch}]
\addplot[color=ColorIGWIrls, mark=o, mark options={solid,fill=ColorIGWIrls}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.4479) (500,0.5356) (1000,0.5632) (1500,0.5772) (2000,0.5869) (2500,0.5939) (3000,0.5997) (3500,0.6040) (4000,0.6072)};
\addplot[color=ColorIGLift, mark=triangle, mark options={solid,fill=ColorIGLift}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.5356) (500,0.5929) (1000,0.6112) (1500,0.6206) (2000,0.6262) (2500,0.6304) (3000,0.6339) (3500,0.6370) (4000,0.6399)};
\addplot[color=ColorIGGNCW, mark=diamond, mark options={solid,fill=ColorIGGNCW}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.4647) (500,0.5459) (1000,0.5711) (1500,0.5836) (2000,0.5927) (2500,0.5993) (3000,0.6046) (3500,0.6084) (4000,0.6114)};
\nextgroupplot[xmin=0, xmax=4117, xtick={100,1000,2000,3000}, xticklabels={100,1000,2000,3000}, ymin={0.4}, ymax={0.7}, ytick={0.4,0.5,0.6,0.7}, minor y tick num={0}, yticklabel style={text width=2.4em, align=right}, yticklabels={}, title={Geman--McClure\\(GM)}]
\addplot[color=ColorIGGMIrls, mark=o, mark options={solid,fill=ColorIGGMIrls}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.4447) (500,0.5339) (1000,0.5615) (1500,0.5756) (2000,0.5853) (2500,0.5925) (3000,0.5982) (3500,0.6025) (4000,0.6057)};
\addplot[color=ColorIGGMHQ, mark=triangle, mark options={solid,fill=ColorIGGMHQ}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.4733) (500,0.5503) (1000,0.5749) (1500,0.5875) (2000,0.5956) (2500,0.6017) (3000,0.6068) (3500,0.6107) (4000,0.6143)};
\addplot[color=ColorIGGNCGM, mark=diamond, mark options={solid,fill=ColorIGGNCGM}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.4061) (500,0.5032) (1000,0.5341) (1500,0.5499) (2000,0.5609) (2500,0.5693) (3000,0.5758) (3500,0.5809) (4000,0.5849)};
\nextgroupplot[xmode=log, log basis x=2, xmin=76.9231, xmax=5200, xtick={100,1000,4000}, xticklabels={100,1000,4000}, ymin={0.6}, ymax={0.8}, ytick={0.6,0.7,0.8}, minor y tick num={0}, yticklabel style={text width=2.4em, align=right}, ylabel style={align=center}, ylabel={ETH3D $\mathbf{F}$\\mAA@$10^\circ$}]
\addplot[color=ColorIGPoseLib, mark=o, mark options={solid,fill=ColorIGPoseLib}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(100,0.7100) (500,0.7189) (1000,0.7222) (1500,0.7252) (2000,0.7253) (2500,0.7251) (3000,0.7251) (3500,0.7251) (4000,0.7251)};
\addplot[color=ColorIGLZ, mark=diamond, mark options={solid,fill=ColorIGLZ}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(100,0.7078) (500,0.7178) (1000,0.7211) (1500,0.7243) (2000,0.7249) (2500,0.7240) (3000,0.7240) (3500,0.7240) (4000,0.7240)};
\addplot[color=ColorIGTLSHQ, mark=triangle, mark options={solid,fill=ColorIGTLSHQ}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.7181) (500,0.7248) (1000,0.7234) (1500,0.7234) (2000,0.7241) (2500,0.7238) (3000,0.7238) (3500,0.7238) (4000,0.7238)};
\addplot[color=ColorIGTLSLOP, mark=pentagon*, mark options={solid,fill=ColorIGTLSLOP}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(100,0.6497) (500,0.6650) (1000,0.6643) (1500,0.6696) (2000,0.6642) (2500,0.6662) (3000,0.6662) (3500,0.6662) (4000,0.6662)};
\addplot[color=ColorIGGNCTLS, mark=diamond, mark options={solid,fill=ColorIGGNCTLS}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.7051) (500,0.7188) (1000,0.7217) (1500,0.7226) (2000,0.7223) (2500,0.7232) (3000,0.7232) (3500,0.7232) (4000,0.7232)};
\addplot[color=ColorIGBCD, mark=oplus, mark options={solid,fill=ColorIGBCD}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.6935) (500,0.6970) (1000,0.6972) (1500,0.6979) (2000,0.6985) (2500,0.6986) (3000,0.6986) (3500,0.6986) (4000,0.6986)};
\nextgroupplot[xmode=log, log basis x=2, xmin=76.9231, xmax=5200, xtick={100,1000,4000}, xticklabels={100,1000,4000}, ymin={0.6}, ymax={0.8}, ytick={0.6,0.7,0.8}, minor y tick num={0}, yticklabel style={text width=2.4em, align=right}, yticklabels={}]
\addplot[color=ColorIGWIrls, mark=o, mark options={solid,fill=ColorIGWIrls}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.6681) (500,0.6863) (1000,0.6887) (1500,0.6918) (2000,0.6933) (2500,0.6942) (3000,0.6942) (3500,0.6942) (4000,0.6942)};
\addplot[color=ColorIGLift, mark=triangle, mark options={solid,fill=ColorIGLift}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.6832) (500,0.7004) (1000,0.7025) (1500,0.7046) (2000,0.7120) (2500,0.7132) (3000,0.7132) (3500,0.7132) (4000,0.7132)};
\addplot[color=ColorIGGNCW, mark=diamond, mark options={solid,fill=ColorIGGNCW}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.7106) (500,0.7124) (1000,0.7157) (1500,0.7172) (2000,0.7191) (2500,0.7198) (3000,0.7198) (3500,0.7198) (4000,0.7198)};
\nextgroupplot[xmode=log, log basis x=2, xmin=76.9231, xmax=5200, xtick={100,1000,4000}, xticklabels={100,1000,4000}, ymin={0.6}, ymax={0.8}, ytick={0.6,0.7,0.8}, minor y tick num={0}, yticklabel style={text width=2.4em, align=right}, yticklabels={}]
\addplot[color=ColorIGGMIrls, mark=o, mark options={solid,fill=ColorIGGMIrls}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.6700) (500,0.6839) (1000,0.6859) (1500,0.6866) (2000,0.6869) (2500,0.6876) (3000,0.6876) (3500,0.6876) (4000,0.6876)};
\addplot[color=ColorIGGMHQ, mark=triangle, mark options={solid,fill=ColorIGGMHQ}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.7178) (500,0.7267) (1000,0.7259) (1500,0.7250) (2000,0.7255) (2500,0.7263) (3000,0.7263) (3500,0.7263) (4000,0.7263)};
\addplot[color=ColorIGGNCGM, mark=diamond, mark options={solid,fill=ColorIGGNCGM}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.7125) (500,0.7196) (1000,0.7147) (1500,0.7167) (2000,0.7181) (2500,0.7194) (3000,0.7194) (3500,0.7194) (4000,0.7194)};
\nextgroupplot[xmode=log, log basis x=2, xmin=76.9231, xmax=5200, xtick={100,1000,3000}, xticklabels={100,1000,3000}, ymin={0.2}, ymax={0.4}, ytick={0.2,0.3,0.4}, minor y tick num={0}, yticklabel style={text width=2.4em, align=right}, ylabel style={align=center}, ylabel={HEB $\mathbf{H}$\\mAA@$10^\circ$}]
\addplot[color=ColorIGPoseLib, mark=o, mark options={solid,fill=ColorIGPoseLib}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(100,0.2996) (500,0.3158) (1000,0.3218) (1500,0.3229) (2000,0.3245) (2500,0.3249) (3000,0.3271) (3500,0.3279) (4000,0.3287)};
\addplot[color=ColorIGLZ, mark=diamond, mark options={solid,fill=ColorIGLZ}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(100,0.2981) (500,0.3147) (1000,0.3212) (1500,0.3230) (2000,0.3241) (2500,0.3242) (3000,0.3264) (3500,0.3273) (4000,0.3281)};
\addplot[color=ColorIGTLSHQ, mark=triangle, mark options={solid,fill=ColorIGTLSHQ}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.3054) (500,0.3203) (1000,0.3251) (1500,0.3274) (2000,0.3280) (2500,0.3284) (3000,0.3292) (3500,0.3297) (4000,0.3304)};
\addplot[color=ColorIGTLSLOP, mark=pentagon*, mark options={solid,fill=ColorIGTLSLOP}, line width=0.8pt, mark size=1.6pt, dashed, forget plot] coordinates {(100,0.3122) (500,0.3257) (1000,0.3289) (1500,0.3298) (2000,0.3304) (2500,0.3302) (3000,0.3311) (3500,0.3327) (4000,0.3332)};
\addplot[color=ColorIGGNCTLS, mark=diamond, mark options={solid,fill=ColorIGGNCTLS}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.2753) (500,0.2913) (1000,0.2979) (1500,0.3005) (2000,0.3024) (2500,0.3039) (3000,0.3053) (3500,0.3060) (4000,0.3070)};
\addplot[color=ColorIGBCD, mark=oplus, mark options={solid,fill=ColorIGBCD}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.2965) (500,0.3106) (1000,0.3151) (1500,0.3171) (2000,0.3182) (2500,0.3184) (3000,0.3199) (3500,0.3205) (4000,0.3215)};
\nextgroupplot[xmode=log, log basis x=2, xmin=76.9231, xmax=5200, xtick={100,1000,3000}, xticklabels={100,1000,3000}, ymin={0.2}, ymax={0.4}, ytick={0.2,0.3,0.4}, minor y tick num={0}, yticklabel style={text width=2.4em, align=right}, yticklabels={}, xlabel={sample budget}]
\addplot[color=ColorIGWIrls, mark=o, mark options={solid,fill=ColorIGWIrls}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.2939) (500,0.3118) (1000,0.3178) (1500,0.3198) (2000,0.3213) (2500,0.3218) (3000,0.3236) (3500,0.3248) (4000,0.3260)};
\addplot[color=ColorIGLift, mark=triangle, mark options={solid,fill=ColorIGLift}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.3131) (500,0.3262) (1000,0.3303) (1500,0.3318) (2000,0.3331) (2500,0.3337) (3000,0.3349) (3500,0.3344) (4000,0.3353)};
\addplot[color=ColorIGGNCW, mark=diamond, mark options={solid,fill=ColorIGGNCW}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.3146) (500,0.3256) (1000,0.3305) (1500,0.3335) (2000,0.3340) (2500,0.3341) (3000,0.3352) (3500,0.3351) (4000,0.3359)};
\nextgroupplot[xmode=log, log basis x=2, xmin=76.9231, xmax=5200, xtick={100,1000,3000}, xticklabels={100,1000,3000}, ymin={0.2}, ymax={0.4}, ytick={0.2,0.3,0.4}, minor y tick num={0}, yticklabel style={text width=2.4em, align=right}, yticklabels={}]
\addplot[color=ColorIGGMIrls, mark=o, mark options={solid,fill=ColorIGGMIrls}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.2927) (500,0.3108) (1000,0.3177) (1500,0.3199) (2000,0.3210) (2500,0.3217) (3000,0.3237) (3500,0.3248) (4000,0.3260)};
\addplot[color=ColorIGGMHQ, mark=triangle, mark options={solid,fill=ColorIGGMHQ}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.3126) (500,0.3251) (1000,0.3295) (1500,0.3317) (2000,0.3326) (2500,0.3333) (3000,0.3344) (3500,0.3344) (4000,0.3354)};
\addplot[color=ColorIGGNCGM, mark=diamond, mark options={solid,fill=ColorIGGNCGM}, line width=0.8pt, mark size=1.6pt, forget plot] coordinates {(100,0.2586) (500,0.2816) (1000,0.2895) (1500,0.2932) (2000,0.2959) (2500,0.2980) (3000,0.3003) (3500,0.3013) (4000,0.3031)};
\end{groupplot}
\end{tikzpicture}


==> figures/panel_sel_miscal.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[width={\linewidth}, height={0.72\linewidth}, xmode={log}, log basis x={2}, xlabel={scale corruption $\zeta$}, ylabel={med.\ $\max(\Delta \mathbf{R},\Delta \mathbf{t})$}, xmajorgrids, ymajorgrids, grid style={{gray!20}}, label style={{font=\footnotesize}}, tick label style={{font=\scriptsize}}, legend to name={selmiscallegend}, legend columns={4}, legend cell align={left}, legend style={{draw=none, font=\footnotesize, /tikz/every even column/.append style={column sep=8pt}}}, xmin={0.0078125}, xmax={128.0}, xtick={{0.015625,0.0625,0.25,1.0,4.0,16.0,64.0}}, xticklabels={{$1/64$,$1/16$,$1/4$,$1$,$4$,$16$,$64$}}, ytick distance={1.0}, minor y tick num={1}, yminorgrids, scaled y ticks={false}, yticklabel style={{/pgf/number format/.cd, fixed, precision=0}}, yticklabel={$\pgfmathprintnumber{\tick}^\circ$}, ymax={6}]
    \addplot[name path={UeR_mean_median_13}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,14.488937033497823) (0.015625,9.47869873054136) (0.03125,5.698202682983651) (0.0625,4.0729740466323845) (0.125,3.211075017704535) (0.25,3.0537514462534094) (0.5,3.0103974557536373) (1.0,3.1924711300010324) (2.0,3.3893798766336287) (4.0,3.6900764363101075) (8.0,4.5129725055970615) (16.0,6.207527012446279) (32.0,10.199696811654453) (64.0,14.159163999213098) (128.0,17.13962682589335)}
        ;
    \addplot[name path={LeR_mean_median_13}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,4.378654373774524) (0.015625,3.4330508851333574) (0.03125,2.648723944357271) (0.0625,2.1896647569289023) (0.125,1.8767398480691662) (0.25,1.8024198120316821) (0.5,1.7725832795865422) (1.0,1.8177611286479585) (2.0,1.8474927319753176) (4.0,1.8958102230194334) (8.0,2.036625071860475) (16.0,2.2576087249899066) (32.0,2.6320493818391655) (64.0,3.2133573020178794) (128.0,4.009537745564922)}
        ;
    \addplot[fill={ColorIGsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UeR_mean_median_13 and LeR_mean_median_13]
        ;
    \addplot[color={ColorIGsel}, mark={*}, mark options={{solid,fill=ColorIGsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,7.341791774007703) (0.015625,5.24738434488847) (0.03125,3.6660284574730526) (0.0625,2.9263344720732065) (0.125,2.474207440297987) (0.25,2.344749662118522) (0.5,2.297646650972504) (1.0,2.3469000696693416) (2.0,2.4227638107204195) (4.0,2.568698940464192) (8.0,2.97331906483184) (16.0,3.647146747889576) (32.0,4.746551045458658) (64.0,6.3197385788493365) (128.0,7.906586296068468)}
        ;
    \addlegendentry {Stu-$t$U~\cite{PrittsScoring2026}}
    \addplot[name path={UeR_mean_median_23}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,16.016749372619355) (0.015625,12.912132645755657) (0.03125,9.210609936493526) (0.0625,6.98669184954381) (0.125,5.0959015950450475) (0.25,4.004507257903612) (0.5,3.114499440525612) (1.0,3.0762758128981385) (2.0,3.709907224727752) (4.0,5.660967818309119) (8.0,9.247951860140388) (16.0,15.831265220222003) (32.0,24.74907967638711) (64.0,36.42821197180298) (128.0,44.4207491028854)}
        ;
    \addplot[name path={LeR_mean_median_23}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,6.224025764778406) (0.015625,5.069547461720093) (0.03125,4.077277708911211) (0.0625,3.374340474703313) (0.125,2.710922038906589) (0.25,2.1913010632510552) (0.5,1.8506466200529752) (1.0,1.8043404924804198) (2.0,2.0485245066886746) (4.0,3.0605931132236814) (8.0,5.443898533945056) (16.0,10.278283985077413) (32.0,17.723796713621052) (64.0,26.052996069308914) (128.0,31.965825346715125)}
        ;
    \addplot[fill={ColorMSACsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UeR_mean_median_23 and LeR_mean_median_23]
        ;
    \addplot[color={ColorMSACsel}, mark={square*}, mark options={{solid,fill=ColorMSACsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,9.330997268498036) (0.015625,7.481645789373212) (0.03125,5.789847240716372) (0.0625,4.616102550667337) (0.125,3.651698703864044) (0.25,2.9440215750913428) (0.5,2.4131944792565077) (1.0,2.327494716681509) (2.0,2.652487613849185) (4.0,4.118936145309457) (8.0,7.3124388903487985) (16.0,13.434582826178094) (32.0,21.6899737751331) (64.0,32.09342181953118) (128.0,39.25790950888015)}
        ;
    \addlegendentry {MSAC~\cite{Torr1998}}
    \addplot[name path={UeR_mean_median_24}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,16.455167264428507) (0.015625,13.265996796828446) (0.03125,10.014702206412231) (0.0625,7.440925215742488) (0.125,5.463093432527743) (0.25,4.251430329327955) (0.5,3.397747943781858) (1.0,3.2538469969087656) (2.0,4.110169800335072) (4.0,7.2481412502498115) (8.0,12.592548471891373) (16.0,21.20560915875431) (32.0,32.0627398259563) (64.0,44.30422555190988) (128.0,51.49941244290327)}
        ;
    \addplot[name path={LeR_mean_median_24}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,6.670068870872007) (0.015625,5.424079969950182) (0.03125,4.3563135105544335) (0.0625,3.597199875774889) (0.125,2.8976796197668873) (0.25,2.3257610267749853) (0.5,1.9650223430822675) (1.0,1.9352960954242568) (2.0,2.453886322588862) (4.0,4.493862244400172) (8.0,8.59291587538667) (16.0,15.348566391561008) (32.0,23.969081952773777) (64.0,32.26086744501279) (128.0,38.100056434917775)}
        ;
    \addplot[fill={ColorRANSACsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UeR_mean_median_24 and LeR_mean_median_24]
        ;
    \addplot[color={ColorRANSACsel}, mark={x}, mark options={{solid,fill=ColorRANSACsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,9.864672883973471) (0.015625,7.908203695852174) (0.03125,6.2201698260836915) (0.0625,4.9244651488120645) (0.125,3.876954797171018) (0.25,3.1182670646936184) (0.5,2.576322571329115) (1.0,2.475156450854351) (2.0,3.160002532553675) (4.0,5.83626254767706) (8.0,10.758094116210282) (16.0,18.777132853209412) (32.0,28.726447213988806) (64.0,39.27336934855683) (128.0,46.67818058399619)}
        ;
    \addlegendentry {RANSAC~\cite{Fischler1981}}
    \addplot[name path={UeR_mean_median_25}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,16.87741722137333) (0.015625,13.927372951633771) (0.03125,9.743568403700843) (0.0625,7.353540678805296) (0.125,5.54718774936734) (0.25,4.222367419766737) (0.5,3.2111540020848643) (1.0,3.001551684689578) (2.0,3.3041174691165276) (4.0,4.779915719949134) (8.0,7.488321147186463) (16.0,12.440639431145268) (32.0,20.523776212949045) (64.0,31.468779117610623) (128.0,40.87176990841351)}
        ;
    \addplot[name path={LeR_mean_median_25}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,6.619937470776049) (0.015625,5.400794181615627) (0.03125,4.2920010242933575) (0.0625,3.5805069245532724) (0.125,2.8859685377833832) (0.25,2.300536050899685) (0.5,1.8918702997435808) (1.0,1.794831458633643) (2.0,1.8774500382946107) (4.0,2.5204429987712347) (8.0,4.189829517854216) (16.0,7.784671236560156) (32.0,14.147365820258285) (64.0,22.760543103942666) (128.0,29.338907615261068)}
        ;
    \addplot[fill={ColorMAGSACsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UeR_mean_median_25 and LeR_mean_median_25]
        ;
    \addplot[color={ColorMAGSACsel}, mark={star}, mark options={{solid,fill=ColorMAGSACsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,9.940218459044537) (0.015625,7.9914923804488245) (0.03125,6.146640915859751) (0.0625,4.898040792718067) (0.125,3.9060911047107094) (0.25,3.0805598977267947) (0.5,2.476659687307039) (1.0,2.3077655351367126) (2.0,2.433230187789979) (4.0,3.3602558004564282) (8.0,5.651268316381997) (16.0,10.401007360717877) (32.0,17.72707443154401) (64.0,27.7961295373328) (128.0,35.96728140449663)}
        ;
    \addlegendentry {MAGSAC++~\cite{Barath2020}}
    \addplot[name path={UeR_mean_median_26}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,14.821884778645456) (0.015625,11.46968956516091) (0.03125,8.29636080892459) (0.0625,5.841009938939122) (0.125,3.3854662742329262) (0.25,3.1363636145397455) (0.5,3.0817266300492245) (1.0,3.169890962639635) (2.0,3.3051445934560015) (4.0,3.627970248456644) (8.0,4.314052060853267) (16.0,6.780750222866317) (32.0,15.320328190374564) (64.0,29.71767869521682) (128.0,40.60636094675031)}
        ;
    \addplot[name path={LeR_mean_median_26}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,5.9239058888648355) (0.015625,4.717690771034328) (0.03125,3.8687609735957826) (0.0625,3.0450475787514577) (0.125,1.9112560298667183) (0.25,1.8227508710261575) (0.5,1.7874779388839324) (1.0,1.8101653372667101) (2.0,1.8406323616560019) (4.0,1.8978931380199486) (8.0,2.0910106278859155) (16.0,2.785880898475151) (32.0,6.429204656514205) (64.0,18.084879761424865) (128.0,28.91314381595945)}
        ;
    \addplot[fill={ColorSIMFITsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UeR_mean_median_26 and LeR_mean_median_26]
        ;
    \addplot[color={ColorSIMFITsel}, mark={pentagon*}, mark options={{solid,fill=ColorSIMFITsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,8.734250183247461) (0.015625,6.8671746385390255) (0.03125,5.407019606851919) (0.0625,4.094571702137663) (0.125,2.539102469414727) (0.25,2.387011646530644) (0.5,2.3252465977834107) (1.0,2.340259903762845) (2.0,2.3920495580699828) (4.0,2.5559643912709595) (8.0,2.891313836458085) (16.0,4.352245903085325) (32.0,10.070529945752998) (64.0,23.842403076406598) (128.0,35.223219459134185)}
        ;
    \addlegendentry {SIMFIT++~\cite{Edstedt2025}}
    \addplot[name path={UeR_mean_median_46}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,14.463790796344814) (0.015625,11.190546834657486) (0.03125,8.25051280021675) (0.0625,6.059500885532076) (0.125,4.608337654827379) (0.25,3.5162893351208844) (0.5,3.04380482224384) (1.0,3.169960150899231) (2.0,3.995601148438265) (4.0,6.176552142807697) (8.0,9.839857382894472) (16.0,16.586095602320885) (32.0,25.942541921592156) (64.0,36.780690096329984) (128.0,44.01865211115902)}
        ;
    \addplot[name path={LeR_mean_median_46}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,5.7422290770260815) (0.015625,4.61663917911873) (0.03125,3.7894770599759666) (0.0625,3.1003119178246417) (0.125,2.4867943099926104) (0.25,2.0287260483289984) (0.5,1.8095385275435227) (1.0,1.8231357357073836) (2.0,2.1422557133208913) (4.0,3.264482064995351) (8.0,5.812159773146809) (16.0,10.873180073159775) (32.0,18.492157224117687) (64.0,26.031293426537722) (128.0,31.520148411610727)}
        ;
    \addplot[fill={ColorGAUsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UeR_mean_median_46 and LeR_mean_median_46]
        ;
    \addplot[color={ColorGAUsel}, mark={triangle*}, mark options={{solid,fill=ColorGAUsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,8.492568338266716) (0.015625,6.72126881971455) (0.03125,5.288107180674565) (0.0625,4.172280164207817) (0.125,3.329989648097227) (0.25,2.675628734633422) (0.5,2.3483886395211746) (1.0,2.350291930536889) (2.0,2.786586611765655) (4.0,4.442305724997131) (8.0,7.859971320662837) (16.0,14.131230064457167) (32.0,22.614467541706613) (64.0,32.19750566471524) (128.0,38.707521421306474)}
        ;
    \addlegendentry {GaU~\cite{Shekhovtsov2025}}
    \addplot[name path={UeR_mean_median_47}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,15.267467820012099) (0.015625,11.871136357967226) (0.03125,8.367582843390334) (0.0625,6.436409503538021) (0.125,4.804882896927588) (0.25,3.663869890139669) (0.5,3.077103484938168) (1.0,3.0955975829206297) (2.0,3.6500515126309794) (4.0,5.534786812489345) (8.0,8.627226585922145) (16.0,14.596081176179858) (32.0,23.26794668128631) (64.0,33.91405755207584) (128.0,42.12363821816994)}
        ;
    \addplot[name path={LeR_mean_median_47}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,5.921168535147439) (0.015625,4.758838313480784) (0.03125,3.8621038889139383) (0.0625,3.210725791237305) (0.125,2.5544692649921448) (0.25,2.0817604977267177) (0.5,1.823683697646674) (1.0,1.8081614110152322) (2.0,2.0062117986174495) (4.0,2.8975380691827737) (8.0,4.951266249176513) (16.0,9.291843543409318) (32.0,16.3765011146196) (64.0,24.156047074751132) (128.0,30.08150940418431)}
        ;
    \addplot[fill={ColorWELsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UeR_mean_median_47 and LeR_mean_median_47]
        ;
    \addplot[color={ColorWELsel}, mark={o}, mark options={{solid,fill=ColorWELsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,8.875249716469135) (0.015625,6.998863596297806) (0.03125,5.423745524350446) (0.0625,4.356605900298965) (0.125,3.4430717982578343) (0.25,2.7585699560021495) (0.5,2.3718253862785703) (1.0,2.32575153552732) (2.0,2.606667643558168) (4.0,3.916447143872865) (8.0,6.723001569371868) (16.0,12.309974954417799) (32.0,20.24658208882603) (64.0,29.823366813944766) (128.0,36.9848165524533)}
        ;
    \addlegendentry {Welsch}
    \addplot[name path={UeR_mean_median_48}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,14.411286944764854) (0.015625,10.327818265903023) (0.03125,7.328636699207854) (0.0625,5.844927281446846) (0.125,4.334017719451534) (0.25,3.5365173187494845) (0.5,3.116525665709691) (1.0,3.1382368391793705) (2.0,3.5108524763061784) (4.0,4.872556363947028) (8.0,7.222292572602983) (16.0,11.667147428732942) (32.0,19.031770270795857) (64.0,28.43767910269375) (128.0,37.441645812043184)}
        ;
    \addplot[name path={LeR_mean_median_48}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,5.378471888442112) (0.015625,4.261114316958413) (0.03125,3.4640679999573) (0.0625,2.946981004677543) (0.125,2.371051065053241) (0.25,2.0534480916414504) (0.5,1.8512785615068472) (1.0,1.8236152436568487) (2.0,1.9153847823343426) (4.0,2.4771082907403175) (8.0,3.924411197325358) (16.0,7.010235251774942) (32.0,12.51534130840338) (64.0,20.299492965178025) (128.0,26.26908582674709)}
        ;
    \addplot[fill={ColorGEMsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UeR_mean_median_48 and LeR_mean_median_48]
        ;
    \addplot[color={ColorGEMsel}, mark={triangle}, mark options={{solid,fill=ColorGEMsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,8.09522492596657) (0.015625,6.163889024395913) (0.03125,4.821303445259687) (0.0625,3.983556569435518) (0.125,3.169702058341308) (0.25,2.711335627660731) (0.5,2.4029751018354175) (1.0,2.3460852221061934) (2.0,2.501488155905219) (4.0,3.3226294740091165) (8.0,5.370140492602602) (16.0,9.580066852470459) (32.0,16.049602071612583) (64.0,24.83881730760087) (128.0,32.73549279255334)}
        ;
    \addlegendentry {Geman--McClure}
\end{axis}
\end{tikzpicture}


==> figures/panel_sel_miscal_maa.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[width={\linewidth}, height={0.72\linewidth}, xmode={log}, log basis x={2}, xlabel={scale corruption $\zeta$}, ylabel={mAA@$10^\circ$}, xmajorgrids, ymajorgrids, grid style={{gray!20}}, label style={{font=\footnotesize}}, tick label style={{font=\scriptsize}}, legend to name={selmiscallegend_maa_unused}, legend columns={4}, legend cell align={left}, legend style={{draw=none, font=\footnotesize, /tikz/every even column/.append style={column sep=8pt}}}, xmin={0.0078125}, xmax={128.0}, xtick={{0.015625,0.0625,0.25,1.0,4.0,16.0,64.0}}, xticklabels={{$1/64$,$1/16$,$1/4$,$1$,$4$,$16$,$64$}}, ytick distance={0.2}, scaled y ticks={false}, yticklabel style={{/pgf/number format/.cd, fixed, precision=1}}, ymax={0.8}, ymin={0}]
    \addplot[name path={UmAA_mean_median_13}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.5172945722175936) (0.015625,0.5629386298909071) (0.03125,0.603947939912613) (0.0625,0.6347339299079533) (0.125,0.6572382223841036) (0.25,0.6697562345412661) (0.5,0.6744536680099309) (1.0,0.6774707208020103) (2.0,0.6735489602075466) (4.0,0.667849300911333) (8.0,0.6495475430052766) (16.0,0.6251213728902625) (32.0,0.5966188795389424) (64.0,0.557627432175792) (128.0,0.5187737475536283)}
        ;
    \addplot[name path={LmAA_mean_median_13}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.3933959516911816) (0.015625,0.4395042454946956) (0.03125,0.4883166569011255) (0.0625,0.5220130473677163) (0.125,0.5520563717595364) (0.25,0.565760663526045) (0.5,0.5697451254665847) (1.0,0.5670873671458674) (2.0,0.5596535744002444) (4.0,0.5464951514753464) (8.0,0.5169051426147844) (16.0,0.48251376207594515) (32.0,0.4416770164221763) (64.0,0.39520359062818156) (128.0,0.3565055614346937)}
        ;
    \addplot[fill={ColorIGsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UmAA_mean_median_13 and LmAA_mean_median_13]
        ;
    \addplot[color={ColorIGsel}, mark={*}, mark options={{solid,fill=ColorIGsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,0.45394397531723024) (0.015625,0.4990878248452614) (0.03125,0.5448464789169029) (0.0625,0.5767431743040952) (0.125,0.6027362483603717) (0.25,0.6156836745423978) (0.5,0.6223384407281664) (1.0,0.6221414088986778) (2.0,0.6179508697952926) (4.0,0.6085684610542247) (8.0,0.5890855248284209) (16.0,0.5620117184329959) (32.0,0.5311991070742338) (64.0,0.48988981706385903) (128.0,0.45148971912577646)}
        ;
    \addlegendentry {Stu-$t$U~\cite{PrittsScoring2026}}
    \addplot[name path={UmAA_mean_median_23}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.4468256417547328) (0.015625,0.48475161010710505) (0.03125,0.5282714283971724) (0.0625,0.5694188811077059) (0.125,0.6021656093520302) (0.25,0.6354763660621422) (0.5,0.6608076844940268) (1.0,0.6753404021140508) (2.0,0.6567081593792751) (4.0,0.5781220705758643) (8.0,0.4531567354058745) (16.0,0.301733725374871) (32.0,0.17210490607568688) (64.0,0.10114065558635142) (128.0,0.07686437846835237)}
        ;
    \addplot[name path={LmAA_mean_median_23}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.33060044145804884) (0.015625,0.36944122373414673) (0.03125,0.40994539501706834) (0.0625,0.4474167239168333) (0.125,0.48782256507773913) (0.25,0.5249691081220419) (0.5,0.5561286803259381) (1.0,0.5677974550548809) (2.0,0.5442211088456103) (4.0,0.4490521269170519) (8.0,0.3176065608936721) (16.0,0.18603825569283128) (32.0,0.10047005605833331) (64.0,0.04894651004799515) (128.0,0.027950739997588295)}
        ;
    \addplot[fill={ColorMSACsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UmAA_mean_median_23 and LmAA_mean_median_23]
        ;
    \addplot[color={ColorMSACsel}, mark={square*}, mark options={{solid,fill=ColorMSACsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,0.38337499586608514) (0.015625,0.4229246728390146) (0.03125,0.46529990915134756) (0.0625,0.5024434982946536) (0.125,0.5400526909011076) (0.25,0.5759285497615555) (0.5,0.6071525415115098) (1.0,0.6205765827438406) (2.0,0.600945430254426) (4.0,0.5112899635568604) (8.0,0.37968234236302095) (16.0,0.23480788388294196) (32.0,0.13112698471374626) (64.0,0.0651892747862275) (128.0,0.0420142814225718)}
        ;
    \addlegendentry {MSAC~\cite{Torr1998}}
    \addplot[name path={UmAA_mean_median_24}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.4323870995260035) (0.015625,0.4700141002857018) (0.03125,0.5161124287084495) (0.0625,0.5569407422704326) (0.125,0.5899298353871435) (0.25,0.6262775864613042) (0.5,0.6524404267993376) (1.0,0.664897343632713) (2.0,0.6192420739899805) (4.0,0.4867919137953279) (8.0,0.3329745154743091) (16.0,0.18714664218783145) (32.0,0.10020681212326057) (64.0,0.07553679111852417) (128.0,0.06712666279816612)}
        ;
    \addplot[name path={LmAA_mean_median_24}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.31959699995782187) (0.015625,0.35814708917135846) (0.03125,0.3987488139915875) (0.0625,0.43538042047122266) (0.125,0.47553896323663847) (0.25,0.5126928371035098) (0.5,0.5455726062685757) (1.0,0.5585102259814758) (2.0,0.511793234278111) (4.0,0.3661848092476907) (8.0,0.2134751213455024) (16.0,0.10451231939349018) (32.0,0.05197396369405532) (64.0,0.027485213194410576) (128.0,0.018616784191602936)}
        ;
    \addplot[fill={ColorRANSACsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UmAA_mean_median_24 and LmAA_mean_median_24]
        ;
    \addplot[color={ColorRANSACsel}, mark={x}, mark options={{solid,fill=ColorRANSACsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,0.3706209510733219) (0.015625,0.40940577706802606) (0.03125,0.45364133598268275) (0.0625,0.490017423263658) (0.125,0.5279003061832971) (0.25,0.5647636089792761) (0.5,0.5982311528747565) (1.0,0.6106612666874995) (2.0,0.5631253519963905) (4.0,0.419142131540428) (8.0,0.260946255425666) (16.0,0.13898535627426734) (32.0,0.07177201825583678) (64.0,0.04089401125217156) (128.0,0.03082291275588377)}
        ;
    \addlegendentry {RANSAC~\cite{Fischler1981}}
    \addplot[name path={UmAA_mean_median_25}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.4349574643155815) (0.015625,0.47281895767521775) (0.03125,0.5158077024282804) (0.0625,0.5577427042991023) (0.125,0.5926706757797464) (0.25,0.6266692498929375) (0.5,0.6559708281732123) (1.0,0.6734177143494489) (2.0,0.6692321296432102) (4.0,0.6173056460016718) (8.0,0.5125371133726518) (16.0,0.36949865021034234) (32.0,0.22562817652798284) (64.0,0.12338295372837817) (128.0,0.08682817139269677)}
        ;
    \addplot[name path={LmAA_mean_median_25}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.31972887338282296) (0.015625,0.3583606279782776) (0.03125,0.3980921466419545) (0.0625,0.43612213205422007) (0.125,0.47639906482020966) (0.25,0.5149523626735234) (0.5,0.550369651522779) (1.0,0.5678870723179217) (2.0,0.5604247067231632) (4.0,0.4937178700037486) (8.0,0.37536708930903767) (16.0,0.24127761302582043) (32.0,0.13500632025547055) (64.0,0.06966914087759789) (128.0,0.03726249019331603)}
        ;
    \addplot[fill={ColorMAGSACsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UmAA_mean_median_25 and LmAA_mean_median_25]
        ;
    \addplot[color={ColorMAGSACsel}, mark={star}, mark options={{solid,fill=ColorMAGSACsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,0.37143792550284976) (0.015625,0.41146352753627935) (0.03125,0.45384360359021997) (0.0625,0.4911415022586966) (0.125,0.5297746137777836) (0.25,0.5663055102704173) (0.5,0.6014396275119013) (1.0,0.6193952224605198) (2.0,0.6158580875702456) (4.0,0.5543667551809738) (8.0,0.44093205008575526) (16.0,0.29581228271343146) (32.0,0.1751839935251905) (64.0,0.08946479485704582) (128.0,0.051839205777422646)}
        ;
    \addlegendentry {MAGSAC++~\cite{Barath2020}}
    \addplot[name path={UmAA_mean_median_26}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.4566752635345743) (0.015625,0.4955479066194063) (0.03125,0.5388231642553241) (0.0625,0.5863174113860364) (0.125,0.652636744082277) (0.25,0.6671198304367534) (0.5,0.6724409157379385) (1.0,0.6765445871654916) (2.0,0.6734545080393369) (4.0,0.6679804810526847) (8.0,0.6475723384862682) (16.0,0.5828883954944357) (32.0,0.45454477167166385) (64.0,0.27725205231702715) (128.0,0.17164230116908874)}
        ;
    \addplot[name path={LmAA_mean_median_26}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.34151338947110244) (0.015625,0.38036515520396447) (0.03125,0.42021769013665994) (0.0625,0.4666818359039032) (0.125,0.5444528773456443) (0.25,0.5601190969045151) (0.5,0.567108001937199) (1.0,0.5667189699711082) (2.0,0.5622108335861999) (4.0,0.5489299456891248) (8.0,0.5193374321825318) (16.0,0.43872057015177524) (32.0,0.3078212462424733) (64.0,0.1775977018619701) (128.0,0.10030010596573782)}
        ;
    \addplot[fill={ColorSIMFITsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UmAA_mean_median_26 and LmAA_mean_median_26]
        ;
    \addplot[color={ColorSIMFITsel}, mark={pentagon*}, mark options={{solid,fill=ColorSIMFITsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,0.39356562481058754) (0.015625,0.4345948005393013) (0.03125,0.47520118308375126) (0.0625,0.5209240708795784) (0.125,0.5977268245351899) (0.25,0.6114664738987009) (0.5,0.6195532233470904) (1.0,0.6209490122390836) (2.0,0.618081476241863) (4.0,0.6096566734607353) (8.0,0.5889207615772137) (16.0,0.5174358491333586) (32.0,0.3843955169346614) (64.0,0.22130387849865327) (128.0,0.13288072540668772)}
        ;
    \addlegendentry {SIMFIT++~\cite{Edstedt2025}}
    \addplot[name path={UmAA_mean_median_46}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.46245368531199527) (0.015625,0.5007589363781069) (0.03125,0.5434150972452972) (0.0625,0.5825179773336145) (0.125,0.615952568191751) (0.25,0.6465680518706025) (0.5,0.6665553971459138) (1.0,0.6763445158003726) (2.0,0.6493803427743627) (4.0,0.5661758723461396) (8.0,0.4391875165220234) (16.0,0.29063096741925964) (32.0,0.16785103191075154) (64.0,0.10085810824753813) (128.0,0.07788115711081839)}
        ;
    \addplot[name path={LmAA_mean_median_46}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.34631503704928845) (0.015625,0.38510094700768516) (0.03125,0.425366592002729) (0.0625,0.4638179403432344) (0.125,0.5029560175438568) (0.25,0.5380826734229108) (0.5,0.562698355337724) (1.0,0.5666891753103491) (2.0,0.5331698131902437) (4.0,0.4334259889439255) (8.0,0.30208321249368036) (16.0,0.1784776335344967) (32.0,0.0984300891304666) (64.0,0.04997266789255717) (128.0,0.028313319293162997)}
        ;
    \addplot[fill={ColorGAUsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UmAA_mean_median_46 and LmAA_mean_median_46]
        ;
    \addplot[color={ColorGAUsel}, mark={triangle*}, mark options={{solid,fill=ColorGAUsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,0.39904712722828106) (0.015625,0.43923211748939417) (0.03125,0.4802662387992653) (0.0625,0.5180578859451357) (0.125,0.5545837342185824) (0.25,0.588611944251415) (0.5,0.6140828882505891) (1.0,0.621024270008691) (2.0,0.5924905724599622) (4.0,0.4979000940989291) (8.0,0.3635277807827892) (16.0,0.22648195821091768) (32.0,0.12802977627656162) (64.0,0.0662017424405367) (128.0,0.04335262550898075)}
        ;
    \addlegendentry {GaU~\cite{Shekhovtsov2025}}
    \addplot[name path={UmAA_mean_median_47}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.4560661916068742) (0.015625,0.49477063573765134) (0.03125,0.5376331258355671) (0.0625,0.577197569310454) (0.125,0.6124529926116901) (0.25,0.6425601232734043) (0.5,0.6638376833551776) (1.0,0.6761178552304538) (2.0,0.6599475298847606) (4.0,0.5912915889495455) (8.0,0.4747364583080106) (16.0,0.33005970172081117) (32.0,0.195789354095219) (64.0,0.11306278278478152) (128.0,0.08400747284293181)}
        ;
    \addplot[name path={LmAA_mean_median_47}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.34028583167798304) (0.015625,0.378947550440502) (0.03125,0.41955793773815486) (0.0625,0.4574561198968052) (0.125,0.4977093534693876) (0.25,0.5332546553945972) (0.5,0.5596825541157321) (1.0,0.5680145251923482) (2.0,0.5472873479559583) (4.0,0.46120116504620384) (8.0,0.3368183449132425) (16.0,0.2072302907716115) (32.0,0.11637125598067298) (64.0,0.060033041706793) (128.0,0.033935323447793486)}
        ;
    \addplot[fill={ColorWELsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UmAA_mean_median_47 and LmAA_mean_median_47]
        ;
    \addplot[color={ColorWELsel}, mark={o}, mark options={{solid,fill=ColorWELsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,0.3927626263586952) (0.015625,0.43312972551662665) (0.03125,0.47502511793098096) (0.0625,0.5119468368518008) (0.125,0.5499867982176047) (0.25,0.5838903578781487) (0.5,0.6110487838596801) (1.0,0.6213557394160706) (2.0,0.604340153879892) (4.0,0.5246238366039392) (8.0,0.40098033233216496) (16.0,0.2594965740633802) (32.0,0.15133510864398483) (64.0,0.07861535968606248) (128.0,0.04899494598578298)}
        ;
    \addlegendentry {Welsch}
    \addplot[name path={UmAA_mean_median_48}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.47670335432740363) (0.015625,0.5173696653332023) (0.03125,0.5580024784633868) (0.0625,0.5912743503207274) (0.125,0.6221131293722999) (0.25,0.6466277022707231) (0.5,0.6630935219805599) (1.0,0.6740579665521861) (2.0,0.6678493816474792) (4.0,0.6213773224054775) (8.0,0.5290502896210469) (16.0,0.39869403624397864) (32.0,0.2619347635940543) (64.0,0.15121215783038217) (128.0,0.1023234560915797)}
        ;
    \addplot[name path={LmAA_mean_median_48}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.3604867417308285) (0.015625,0.4005313139670608) (0.03125,0.43833576771092486) (0.0625,0.472594971763524) (0.125,0.5099811404341452) (0.25,0.5379031378331521) (0.5,0.5590374264029685) (1.0,0.5669177344197616) (2.0,0.5553638554151745) (4.0,0.49401849781544177) (8.0,0.38721020828826236) (16.0,0.2637629867652776) (32.0,0.15767444023566163) (64.0,0.08632678947680339) (128.0,0.04884472970066788)}
        ;
    \addplot[fill={ColorGEMsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UmAA_mean_median_48 and LmAA_mean_median_48]
        ;
    \addplot[color={ColorGEMsel}, mark={triangle}, mark options={{solid,fill=ColorGEMsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,0.41451532476445263) (0.015625,0.4552079603218338) (0.03125,0.4944374638870912) (0.0625,0.5276231013035116) (0.125,0.5621958956404209) (0.25,0.5879699266849993) (0.5,0.609898997199153) (1.0,0.6193652958086721) (2.0,0.6123747245429966) (4.0,0.5577886684998734) (8.0,0.4560860488503556) (16.0,0.3228494547814751) (32.0,0.20343367028360654) (64.0,0.11290384116876596) (128.0,0.06607818366848933)}
        ;
    \addlegendentry {Geman--McClure}
\end{axis}
\end{tikzpicture}

